Deployment of an Online Feedback Optimization Controller for Reactive Power Flow Optimization in a Distribution Grid

Optimization is an essential part of power grid operation and lately, Online Optimization methods have gained traction. One such method is Online Feedback Optimization (OFO) which uses measurements from the grid as feedback to iteratively change the control inputs until they converge to the solution of the optimization problem. Such algorithms have been applied to many power system problems and experimentally validated in lab setups. This paper implements an OFO controller in a real distribution grid for 24/7 operation using off-the-shelf hardware and software. The proposed control strategy optimizes the reactive power flow at the substation while satisfying voltage constraints. As part of an existing coordination scheme between (sub)transmission grid operator (TSO) and distribution grid operator (DSO), this comes with a financial reward and simultaneously it virtually reinforces the grid by regulating the voltage on the feeder and therefore allowing higher levels of distributed generation/consumption. We present how a distribution grid is retrofitted such that we can use existing inverters, we analyze the controller's interaction with legacy infrastructure, and investigate its overall control behavior. Finally, we demonstrate the successful deployment of an OFO controller in an operational environment which corresponds to Technology Readiness Level (TRL) 7.

==> Figures/active_vs_reactive_power_AEW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.000,
xmax=400.000,
xlabel style={font=\color{white!15!black}},
xlabel={Active Power [kW]},
ymin=-350.000,
ymax=50.000,
ylabel style={font=\color{white!15!black}},
ylabel={Reactive Power [kVAr]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip marker paths=true,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size = .1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000	-0.000\\
-0.000	2.322\\
-0.000	5.971\\
-0.000	9.951\\
-0.000	10.615\\
1.924	13.932\\
1.990	12.671\\
1.990	13.334\\
1.990	15.922\\
3.682	15.922\\
3.980	15.922\\
3.980	14.462\\
4.843	13.932\\
5.971	13.932\\
5.971	13.102\\
9.951	8.956\\
9.951	11.941\\
9.951	10.150\\
9.951	9.951\\
11.411	6.568\\
11.941	5.971\\
13.003	5.971\\
13.932	5.971\\
13.932	5.407\\
16.982	3.980\\
17.998	3.980\\
20.121	3.980\\
21.979	4.478\\
21.979	5.971\\
21.979	4.942\\
24.765	3.980\\
25.959	3.980\\
26.755	3.980\\
27.950	3.980\\
29.840	1.990\\
33.920	1.990\\
36.089	1.990\\
37.987	1.990\\
38.120	0.663\\
41.968	-0.000\\
40.044	-0.000\\
37.987	-0.000\\
41.669	-0.000\\
43.958	-0.000\\
48.535	-0.000\\
49.929	-0.000\\
51.753	-0.000\\
47.441	-0.000\\
41.371	-0.000\\
39.977	-0.000\\
43.493	-0.000\\
42.797	-0.000\\
41.769	-0.000\\
42.697	-0.000\\
45.815	-0.000\\
47.938	-0.000\\
53.563	-0.000\\
59.071	-0.000\\
59.949	-0.000\\
51.919	-0.000\\
61.956	-1.990\\
57.876	-1.990\\
55.986	-1.990\\
59.369	-1.990\\
61.956	-3.516\\
68.146	-16.928\\
77.434	-38.615\\
79.955	-43.958\\
86.814	-62.613\\
89.993	-63.947\\
82.986	-62.122\\
75.477	-53.995\\
81.945	-57.644\\
75.291	-55.964\\
79.141	-56.286\\
89.847	-67.264\\
94.942	-69.917\\
92.878	-69.917\\
95.963	-69.917\\
103.261	-71.544\\
103.924	-73.984\\
100.872	-73.984\\
89.664	-64.872\\
102.100	-75.974\\
107.178	-75.974\\
101.934	-72.239\\
100.607	-74.355\\
99.413	-71.290\\
105.914	-75.974\\
102.512	-75.974\\
109.981	-77.301\\
106.253	-79.955\\
108.422	-79.955\\
109.981	-79.955\\
111.209	-79.955\\
111.971	-80.452\\
108.787	-83.537\\
109.782	-79.955\\
113.000	-79.955\\
111.971	-80.021\\
111.971	-83.935\\
111.971	-82.376\\
109.981	-81.945\\
109.981	-81.282\\
119.932	-89.646\\
119.932	-93.973\\
129.970	-101.038\\
129.970	-98.948\\
129.970	-100.342\\
129.340	-98.716\\
123.999	-98.086\\
125.326	-98.351\\
122.658	-93.840\\
116.483	-91.983\\
116.615	-91.983\\
121.923	-91.983\\
125.989	-95.963\\
125.989	-96.262\\
125.989	-101.934\\
134.680	-102.896\\
136.869	-111.934\\
137.931	-107.991\\
134.348	-104.466\\
128.343	-99.759\\
129.044	-101.934\\
133.950	-104.843\\
133.950	-103.028\\
133.950	-103.227\\
138.030	-107.277\\
144.884	-114.308\\
142.828	-115.195\\
147.968	-121.923\\
153.442	-127.763\\
157.920	-127.117\\
154.735	-127.150\\
153.567	-125.989\\
161.986	-128.311\\
161.986	-134.382\\
155.929	-126.483\\
156.743	-129.970\\
159.996	-129.240\\
160.925	-137.367\\
150.071	-125.410\\
151.940	-126.111\\
139.791	-112.322\\
154.277	-126.197\\
155.763	-128.779\\
157.920	-129.632\\
153.410	-124.337\\
161.986	-129.970\\
169.947	-139.921\\
174.910	-139.921\\
175.044	-139.921\\
174.402	-141.998\\
173.928	-141.998\\
177.114	-145.049\\
178.658	-145.978\\
169.818	-137.308\\
176.827	-143.754\\
177.995	-143.988\\
176.029	-143.988\\
173.928	-143.988\\
173.928	-142.497\\
173.928	-140.752\\
173.696	-141.184\\
174.352	-144.473\\
176.766	-139.868\\
175.918	-143.988\\
179.646	-143.988\\
179.985	-149.959\\
179.985	-149.561\\
181.975	-151.418\\
181.975	-148.300\\
181.975	-148.565\\
181.975	-147.968\\
181.975	-147.471\\
180.350	-143.590\\
179.985	-147.968\\
182.639	-147.968\\
183.965	-151.219\\
183.965	-151.949\\
185.425	-148.341\\
179.985	-153.005\\
181.975	-149.196\\
185.027	-149.096\\
185.956	-151.949\\
182.705	-148.466\\
169.826	-137.841\\
174.724	-144.320\\
179.511	-144.187\\
179.985	-145.978\\
178.824	-145.978\\
176.853	-140.426\\
175.918	-141.683\\
169.616	-135.941\\
167.957	-138.487\\
167.957	-132.886\\
165.967	-136.007\\
163.048	-132.127\\
168.753	-137.314\\
165.071	-134.530\\
169.947	-141.998\\
173.662	-140.509\\
172.933	-139.921\\
170.710	-139.921\\
171.938	-139.921\\
169.151	-139.921\\
168.455	-139.921\\
171.341	-139.921\\
169.947	-136.140\\
169.947	-138.793\\
169.649	-138.760\\
167.957	-137.931\\
167.957	-134.348\\
167.957	-131.832\\
164.242	-137.334\\
163.977	-133.950\\
163.977	-132.756\\
163.977	-129.970\\
159.996	-131.960\\
159.996	-130.434\\
159.996	-127.980\\
158.912	-127.980\\
155.929	-127.980\\
159.996	-129.074\\
155.929	-125.989\\
155.929	-129.771\\
153.939	-125.989\\
153.939	-124.024\\
152.148	-121.923\\
151.949	-123.688\\
151.949	-123.999\\
151.717	-123.999\\
149.959	-119.053\\
149.959	-121.325\\
146.310	-121.923\\
147.371	-120.728\\
146.708	-119.932\\
145.879	-116.599\\
145.182	-119.932\\
146.476	-119.932\\
141.998	-116.549\\
141.998	-113.962\\
139.151	-113.962\\
137.931	-113.962\\
131.960	-109.145\\
131.960	-105.914\\
131.960	-108.060\\
123.999	-101.934\\
122.124	-101.005\\
127.980	-103.924\\
124.634	-100.010\\
116.549	-95.565\\
115.952	-93.973\\
113.962	-93.177\\
115.156	-98.617\\
119.932	-97.157\\
118.340	-95.963\\
115.952	-95.963\\
115.023	-94.769\\
111.474	-91.550\\
113.962	-93.973\\
109.055	-87.198\\
100.242	-81.945\\
105.914	-85.328\\
104.488	-85.926\\
103.924	-85.926\\
101.204	-81.945\\
99.944	-81.945\\
99.877	-81.945\\
95.963	-81.945\\
95.963	-80.486\\
95.963	-79.955\\
95.963	-75.444\\
91.983	-75.974\\
89.068	-74.714\\
87.916	-71.994\\
87.916	-71.587\\
84.466	-67.927\\
82.277	-63.350\\
80.419	-65.837\\
81.945	-62.620\\
78.893	-59.966\\
77.965	-61.492\\
77.965	-63.947\\
75.709	-59.469\\
71.972	-57.976\\
65.937	-54.858\\
61.757	-47.938\\
60.232	-47.938\\
63.947	-53.995\\
67.396	-52.334\\
67.927	-51.919\\
63.947	-52.481\\
63.947	-48.469\\
63.947	-49.929\\
62.918	-49.929\\
61.956	-48.336\\
57.279	-43.958\\
55.986	-44.820\\
55.986	-47.938\\
55.986	-41.968\\
51.919	-43.958\\
51.919	-42.100\\
49.862	-38.982\\
47.938	-35.997\\
47.938	-33.082\\
45.948	-31.930\\
39.977	-29.210\\
39.977	-27.950\\
39.977	-21.979\\
39.115	-19.302\\
35.997	-11.941\\
33.286	-11.809\\
31.930	-7.961\\
31.930	-5.971\\
29.873	-2.057\\
25.959	-1.990\\
27.950	-1.990\\
27.950	-0.464\\
27.950	-0.000\\
23.273	-0.000\\
21.979	-0.000\\
16.830	3.980\\
15.922	3.980\\
14.960	3.980\\
13.932	3.980\\
13.932	4.909\\
13.932	5.772\\
10.946	5.971\\
9.951	3.980\\
8.127	3.980\\
7.961	5.639\\
7.961	5.971\\
6.203	5.971\\
5.971	5.971\\
5.971	7.098\\
5.971	7.961\\
5.971	11.941\\
5.705	13.932\\
3.980	11.974\\
3.980	11.941\\
3.383	11.941\\
1.990	10.615\\
1.990	9.951\\
0.995	9.951\\
-0.000	5.075\\
-0.000	3.980\\
-0.000	2.057\\
-0.000	4.279\\
-0.000	10.449\\
-0.000	15.922\\
0.332	15.922\\
1.990	15.126\\
1.990	15.756\\
1.990	13.932\\
1.990	15.656\\
3.516	15.922\\
3.980	14.230\\
3.980	13.932\\
4.378	13.932\\
5.971	13.699\\
7.430	11.941\\
7.961	11.941\\
7.961	7.961\\
6.866	7.961\\
5.971	8.591\\
5.971	9.951\\
5.971	8.226\\
6.501	7.961\\
7.961	8.790\\
7.961	9.951\\
7.961	3.980\\
13.932	5.573\\
15.491	3.980\\
17.998	5.871\\
19.956	5.971\\
19.989	4.578\\
19.989	3.980\\
21.913	3.980\\
23.969	3.980\\
25.097	3.980\\
27.452	3.980\\
31.930	3.549\\
31.930	1.990\\
33.692	1.990\\
35.997	1.990\\
37.888	0.398\\
41.570	-0.000\\
43.958	1.990\\
43.958	0.796\\
44.057	-0.000\\
54.471	-0.000\\
59.767	-0.000\\
61.956	-0.000\\
55.057	-0.000\\
53.995	-0.000\\
55.886	-0.000\\
55.986	-0.000\\
52.935	-0.000\\
55.123	-0.000\\
55.986	-0.265\\
61.260	-1.990\\
61.956	-1.227\\
64.676	-1.990\\
65.937	-1.990\\
70.581	-9.951\\
71.994	-13.932\\
71.994	-15.219\\
71.994	-17.998\\
73.586	-18.529\\
75.974	-19.989\\
75.974	-25.462\\
77.567	-28.529\\
77.965	-39.977\\
80.154	-47.938\\
81.945	-54.779\\
84.864	-58.971\\
88.705	-62.189\\
96.494	-69.043\\
100.607	-71.994\\
95.963	-71.994\\
95.963	-70.990\\
97.290	-69.917\\
99.280	-69.917\\
93.177	-69.917\\
91.983	-66.069\\
91.983	-65.937\\
91.983	-69.917\\
97.157	-69.917\\
103.163	-75.438\\
112.710	-89.557\\
147.146	-117.354\\
169.848	-139.614\\
135.819	-109.768\\
113.796	-89.993\\
141.232	-116.328\\
164.799	-132.895\\
151.949	-121.914\\
137.931	-114.360\\
159.575	-130.080\\
185.656	-150.192\\
136.408	-115.669\\
124.973	-102.338\\
118.629	-96.792\\
120.391	-99.181\\
138.991	-115.727\\
137.091	-110.479\\
135.473	-109.981\\
133.764	-109.981\\
137.841	-108.647\\
116.748	-93.973\\
109.981	-89.815\\
117.224	-93.973\\
119.826	-99.325\\
158.752	-132.926\\
190.628	-156.379\\
155.622	-127.835\\
134.807	-110.244\\
132.895	-109.684\\
121.914	-98.178\\
108.363	-89.067\\
103.128	-80.054\\
111.037	-85.993\\
126.664	-101.934\\
113.607	-92.911\\
103.151	-84.956\\
106.576	-85.767\\
107.082	-85.939\\
100.740	-84.628\\
101.293	-82.992\\
113.027	-92.337\\
99.710	-80.422\\
99.476	-82.058\\
81.723	-66.871\\
122.546	-104.272\\
97.203	-80.702\\
104.779	-89.534\\
103.000	-83.459\\
117.708	-93.973\\
110.933	-92.571\\
91.850	-70.843\\
93.243	-75.308\\
93.708	-75.012\\
113.248	-92.489\\
125.661	-102.981\\
120.731	-98.434\\
98.308	-84.039\\
113.962	-91.983\\
100.094	-83.105\\
88.550	-72.193\\
81.680	-67.300\\
75.245	-63.947\\
80.220	-63.947\\
79.822	-63.947\\
69.290	-51.330\\
63.549	-49.929\\
62.288	-49.929\\
62.719	-49.929\\
69.433	-54.601\\
96.958	-74.694\\
84.245	-67.685\\
69.022	-54.327\\
69.826	-53.995\\
73.984	-57.037\\
68.040	-52.386\\
80.486	-65.937\\
78.795	-61.757\\
68.192	-53.995\\
86.497	-64.444\\
90.024	-69.893\\
79.139	-63.723\\
72.721	-57.379\\
103.093	-80.898\\
125.756	-97.953\\
87.702	-68.403\\
80.047	-63.769\\
107.134	-83.073\\
105.235	-81.282\\
136.903	-105.672\\
123.882	-97.962\\
141.897	-105.880\\
113.428	-88.599\\
97.953	-77.036\\
81.228	-63.583\\
69.312	-55.256\\
87.622	-69.560\\
133.531	-102.860\\
63.465	-46.046\\
62.931	-46.286\\
92.525	-71.416\\
92.113	-75.403\\
76.755	-59.333\\
162.481	-133.541\\
161.770	-131.065\\
169.246	-137.931\\
152.454	-123.523\\
135.519	-109.599\\
127.106	-104.567\\
71.319	-52.732\\
78.808	-63.012\\
77.647	-61.610\\
128.753	-102.679\\
87.440	-73.203\\
91.178	-68.413\\
134.360	-104.608\\
80.830	-62.848\\
114.616	-92.172\\
196.002	-158.609\\
183.152	-150.906\\
181.049	-149.803\\
173.127	-142.552\\
178.152	-144.144\\
188.045	-153.939\\
188.576	-151.135\\
115.903	-94.527\\
103.565	-81.983\\
166.565	-132.925\\
173.798	-136.157\\
175.433	-141.081\\
184.894	-151.949\\
186.553	-151.949\\
168.527	-137.315\\
179.466	-148.776\\
183.965	-151.484\\
183.265	-149.158\\
171.349	-140.606\\
183.965	-145.978\\
181.378	-149.295\\
179.985	-148.765\\
179.985	-147.164\\
176.452	-140.648\\
174.741	-141.998\\
177.995	-142.329\\
176.472	-143.988\\
175.918	-139.930\\
172.734	-143.698\\
171.938	-138.627\\
173.928	-139.921\\
172.369	-144.262\\
171.938	-142.064\\
172.004	-141.998\\
175.918	-141.998\\
172.535	-141.998\\
175.446	-141.998\\
177.995	-141.998\\
177.995	-143.225\\
163.201	-134.654\\
172.738	-140.830\\
91.873	-70.990\\
71.763	-56.903\\
57.275	-41.968\\
57.744	-41.371\\
51.590	-37.987\\
69.190	-51.061\\
136.016	-107.460\\
116.873	-90.477\\
120.837	-94.651\\
55.824	-42.079\\
47.441	-36.196\\
43.958	-34.506\\
91.104	-67.415\\
82.508	-66.015\\
88.142	-68.461\\
153.163	-120.033\\
149.301	-115.506\\
154.437	-120.095\\
157.920	-121.923\\
150.224	-121.923\\
152.875	-120.826\\
146.930	-115.519\\
153.276	-119.435\\
143.988	-115.952\\
143.988	-114.260\\
146.841	-112.038\\
147.968	-113.962\\
146.973	-113.962\\
143.988	-113.962\\
140.858	-108.190\\
135.808	-107.576\\
133.950	-105.914\\
133.950	-105.715\\
129.667	-101.233\\
73.592	-54.823\\
95.712	-71.835\\
119.932	-95.561\\
119.932	-95.963\\
114.227	-89.257\\
116.615	-92.074\\
111.971	-87.916\\
114.758	-89.632\\
84.727	-68.051\\
82.608	-70.278\\
78.164	-65.937\\
90.595	-72.435\\
100.402	-80.180\\
88.954	-68.965\\
102.271	-81.815\\
109.981	-89.993\\
111.109	-87.078\\
102.306	-84.101\\
93.289	-69.369\\
90.741	-74.421\\
93.757	-68.143\\
79.557	-61.558\\
94.085	-73.828\\
95.963	-75.974\\
92.779	-70.321\\
88.661	-69.917\\
89.733	-69.917\\
93.973	-72.832\\
88.118	-70.934\\
87.319	-68.391\\
84.137	-65.937\\
89.993	-69.586\\
89.993	-71.476\\
89.993	-71.612\\
87.688	-68.988\\
77.285	-61.127\\
73.154	-55.986\\
65.787	-53.974\\
60.364	-47.938\\
56.770	-47.938\\
61.956	-47.938\\
67.628	-51.454\\
62.752	-50.260\\
58.919	-46.645\\
44.356	-33.978\\
39.579	-27.286\\
35.997	-21.714\\
35.997	-17.998\\
35.997	-16.164\\
35.997	-15.922\\
35.387	-12.339\\
33.015	-12.505\\
35.997	-13.932\\
37.456	-15.084\\
39.977	-17.998\\
39.115	-17.272\\
35.997	-15.092\\
34.855	-5.971\\
33.920	-0.796\\
33.091	0.100\\
29.674	1.990\\
27.950	1.990\\
23.074	1.990\\
21.979	3.616\\
13.932	4.544\\
12.737	5.971\\
9.951	5.971\\
9.951	4.445\\
10.681	3.980\\
11.941	6.767\\
11.941	6.501\\
11.941	3.980\\
10.615	3.980\\
7.961	6.568\\
7.961	5.274\\
7.961	4.976\\
6.435	7.762\\
5.971	8.757\\
3.980	13.401\\
3.980	13.169\\
3.980	12.837\\
3.881	11.941\\
1.990	11.941\\
1.990	10.814\\
1.824	9.951\\
-0.000	9.752\\
-0.000	2.919\\
-0.000	2.587\\
1.061	12.439\\
2.952	15.922\\
3.980	15.424\\
3.980	15.789\\
3.980	14.628\\
4.810	13.932\\
7.231	11.643\\
7.961	8.160\\
7.961	11.112\\
9.686	7.828\\
12.339	5.971\\
13.932	6.601\\
13.932	7.961\\
13.932	7.032\\
14.406	5.971\\
17.998	5.971\\
19.558	5.971\\
19.989	4.909\\
19.989	4.179\\
19.989	4.843\\
19.989	4.644\\
15.951	5.971\\
17.263	3.980\\
23.472	5.971\\
25.959	5.738\\
29.940	3.980\\
30.272	3.980\\
31.930	3.815\\
34.454	1.990\\
37.987	2.853\\
37.987	3.980\\
37.987	2.620\\
43.361	1.990\\
43.958	1.493\\
37.987	1.526\\
36.473	1.990\\
31.930	3.980\\
32.637	3.284\\
38.883	1.990\\
43.958	1.393\\
52.279	-0.000\\
54.692	-0.000\\
59.966	-0.000\\
61.160	-0.000\\
65.937	-0.000\\
65.937	-0.995\\
62.852	-1.592\\
64.411	-0.000\\
65.937	-0.929\\
65.738	-1.990\\
61.956	-0.431\\
56.682	-0.000\\
53.410	-0.000\\
50.459	-0.000\\
49.630	-0.000\\
43.958	0.100\\
41.968	1.990\\
31.930	2.554\\
31.930	2.455\\
31.034	3.748\\
29.807	2.587\\
25.959	1.990\\
28.016	1.990\\
29.940	1.990\\
40.774	1.990\\
43.858	1.592\\
44.157	-0.000\\
48.734	-0.000\\
45.948	-0.000\\
44.522	-0.000\\
43.162	1.227\\
34.598	1.990\\
33.920	1.493\\
33.920	-0.000\\
33.920	0.332\\
35.270	1.990\\
37.257	1.990\\
37.987	1.161\\
37.987	0.133\\
38.385	1.990\\
41.968	0.829\\
42.598	-0.000\\
46.844	-0.000\\
53.724	-0.000\\
54.294	-0.000\\
50.433	-0.000\\
52.654	-0.000\\
58.673	-0.000\\
63.127	-3.018\\
75.576	-19.403\\
79.955	-43.837\\
81.149	-55.986\\
83.935	-55.986\\
82.210	-54.156\\
79.955	-51.919\\
75.576	-51.919\\
73.984	-50.691\\
73.984	-49.929\\
73.984	-48.900\\
73.984	-47.938\\
72.154	-47.938\\
69.917	-47.938\\
69.917	-45.981\\
68.524	-45.948\\
65.937	-43.427\\
65.937	-41.968\\
64.510	-41.968\\
63.947	-41.968\\
63.947	-43.328\\
63.947	-43.958\\
64.179	-42.266\\
60.364	-41.968\\
57.379	-36.893\\
51.472	-34.584\\
44.754	-29.940\\
39.977	-25.296\\
39.248	-21.979\\
35.997	-23.870\\
35.997	-16.190\\
38.153	-15.287\\
45.948	-17.998\\
45.948	-18.330\\
45.948	-19.989\\
45.052	-18.297\\
44.754	-17.998\\
39.977	-17.185\\
38.717	-13.932\\
35.997	-12.472\\
35.997	-10.913\\
35.997	-9.951\\
32.337	-3.151\\
27.850	1.526\\
21.581	3.980\\
19.686	3.980\\
13.932	4.976\\
13.932	5.307\\
15.690	3.980\\
15.258	3.980\\
14.131	3.980\\
15.922	4.777\\
18.633	5.971\\
19.989	5.838\\
19.989	4.345\\
17.752	4.976\\
13.932	5.705\\
13.932	4.312\\
12.704	5.971\\
11.278	5.971\\
9.719	5.971\\
9.454	5.971\\
13.932	6.302\\
13.932	7.297\\
13.932	4.710\\
13.235	5.971\\
7.961	6.203\\
6.767	7.961\\
5.971	10.648\\
5.208	13.932\\
3.980	15.192\\
2.189	15.922\\
1.990	11.145\\
0.995	11.444\\
-0.000	13.733\\
-0.000	11.941\\
-0.000	14.396\\
-0.000	15.590\\
-0.000	4.378\\
-0.000	5.108\\
-0.000	0.597\\
-0.000	3.317\\
0.763	15.922\\
2.786	15.922\\
3.980	14.893\\
5.937	13.932\\
5.971	11.742\\
6.170	7.961\\
9.951	7.961\\
6.966	7.961\\
7.264	7.961\\
9.885	7.961\\
11.941	7.961\\
13.434	7.961\\
19.888	5.971\\
19.989	5.738\\
20.818	3.980\\
19.989	4.080\\
21.382	5.971\\
25.959	5.971\\
27.950	4.312\\
32.676	1.990\\
43.427	1.990\\
44.555	-0.000\\
43.958	1.028\\
45.451	1.692\\
46.446	-0.000\\
43.958	0.232\\
49.398	-0.000\\
44.157	1.227\\
40.176	1.990\\
39.679	1.990\\
39.878	1.990\\
39.082	1.990\\
43.958	0.896\\
43.958	0.431\\
49.431	-0.000\\
48.005	-0.000\\
42.100	0.232\\
44.820	-0.000\\
48.668	-0.000\\
52.049	-0.000\\
46.014	-0.000\\
45.948	0.365\\
45.948	1.990\\
47.341	1.990\\
49.929	0.066\\
43.294	-0.000\\
41.968	0.166\\
42.498	1.990\\
40.575	1.990\\
37.622	1.990\\
36.130	1.990\\
39.977	1.990\\
39.977	1.526\\
41.503	-0.000\\
44.654	-0.000\\
43.958	1.725\\
60.464	-0.000\\
64.212	-0.000\\
65.937	-4.976\\
70.581	-11.985\\
71.994	-21.714\\
74.581	-25.959\\
75.974	-25.296\\
75.974	-23.969\\
75.974	-30.072\\
75.974	-31.930\\
75.908	-28.878\\
75.974	-29.310\\
76.140	-29.940\\
77.965	-36.109\\
77.633	-37.257\\
75.974	-35.997\\
75.974	-36.893\\
76.804	-41.968\\
78.661	-49.678\\
80.950	-55.223\\
77.965	-53.995\\
80.054	-53.995\\
83.272	-53.995\\
79.955	-52.576\\
76.074	-51.919\\
73.984	-47.142\\
73.306	-46.678\\
68.524	-46.545\\
63.947	-45.052\\
65.506	-43.958\\
67.065	-43.958\\
69.917	-43.958\\
69.917	-45.616\\
70.934	-47.938\\
73.984	-47.971\\
74.250	-49.929\\
75.974	-50.360\\
79.159	-51.919\\
78.495	-53.995\\
77.965	-52.646\\
77.965	-51.919\\
73.984	-50.824\\
69.802	-46.479\\
63.549	-42.067\\
57.976	-39.712\\
57.014	-35.997\\
55.986	-36.992\\
61.260	-39.977\\
64.278	-41.536\\
60.663	-41.968\\
56.881	-37.005\\
49.838	-33.920\\
44.555	-27.552\\
39.845	-25.959\\
35.374	-17.998\\
33.920	-17.898\\
33.920	-11.941\\
33.920	-11.212\\
37.784	-7.961\\
37.987	-7.961\\
40.707	-10.349\\
41.968	-11.941\\
47.043	-11.941\\
47.938	-11.941\\
45.285	-11.941\\
43.294	-11.941\\
39.977	-11.941\\
39.015	-7.961\\
37.684	-7.961\\
31.930	-7.165\\
31.930	-1.990\\
31.930	-0.862\\
29.873	-0.000\\
27.950	1.327\\
26.623	3.980\\
24.235	3.980\\
26.357	3.980\\
27.751	3.980\\
31.930	2.786\\
29.940	2.687\\
26.888	3.980\\
24.367	3.980\\
20.420	3.980\\
21.780	3.980\\
30.537	2.156\\
42.565	0.365\\
42.432	1.294\\
43.493	1.858\\
40.575	1.858\\
43.062	1.990\\
45.152	0.232\\
50.534	-0.000\\
56.085	-0.000\\
63.151	-3.085\\
65.937	-5.971\\
64.411	-5.971\\
61.956	-5.971\\
59.966	-5.971\\
55.986	-4.578\\
55.986	-3.980\\
56.782	-3.980\\
61.956	-3.980\\
60.298	-3.980\\
57.976	-3.980\\
59.502	-3.980\\
59.966	-3.980\\
51.140	-3.980\\
49.929	-3.085\\
49.929	-1.990\\
44.953	-1.990\\
45.351	-1.990\\
46.446	-0.066\\
40.707	-0.000\\
38.584	-0.000\\
37.987	-1.659\\
41.901	-1.990\\
43.626	-0.000\\
38.982	-0.000\\
43.858	-0.000\\
39.248	-0.000\\
41.868	-0.000\\
39.082	1.459\\
37.987	0.630\\
32.394	1.990\\
33.920	3.218\\
33.920	3.980\\
33.489	3.018\\
30.869	3.980\\
23.372	3.980\\
19.989	5.506\\
19.989	7.961\\
19.989	6.468\\
11.444	-0.000\\
8.956	5.971\\
9.785	5.971\\
7.961	9.155\\
7.961	6.236\\
7.961	7.895\\
7.596	7.961\\
4.942	12.837\\
3.980	11.610\\
3.980	9.951\\
5.009	13.932\\
1.990	13.069\\
0.829	11.941\\
-0.000	6.966\\
-0.000	3.848\\
-0.000	14.031\\
0.100	15.922\\
3.980	15.590\\
5.175	13.932\\
7.961	13.932\\
6.535	8.060\\
6.103	7.961\\
11.941	7.928\\
13.301	5.971\\
14.031	5.971\\
15.547	4.146\\
22.244	3.980\\
21.515	4.777\\
17.667	5.971\\
9.055	5.971\\
8.558	5.971\\
11.576	5.971\\
13.932	6.402\\
17.061	5.971\\
19.989	5.208\\
21.282	3.980\\
27.319	3.980\\
24.434	3.980\\
25.860	3.980\\
29.243	3.980\\
35.463	1.990\\
31.034	1.990\\
24.367	5.971\\
14.330	3.980\\
14.164	5.805\\
12.638	5.971\\
25.760	3.980\\
29.840	3.980\\
40.641	0.730\\
40.774	-0.000\\
37.987	1.692\\
43.659	1.990\\
46.247	-0.000\\
60.663	-0.000\\
65.340	-1.493\\
68.732	-13.572\\
75.974	-28.313\\
79.358	-50.916\\
84.035	-57.677\\
87.916	-63.151\\
94.072	-67.949\\
111.617	-83.524\\
187.244	-151.182\\
186.443	-152.122\\
133.022	-107.939\\
142.534	-116.083\\
136.869	-111.703\\
124.767	-103.924\\
122.649	-99.944\\
137.699	-111.971\\
128.593	-106.364\\
121.923	-99.048\\
115.355	-95.068\\
109.981	-90.921\\
116.881	-93.774\\
129.624	-106.307\\
120.027	-97.374\\
138.477	-110.141\\
183.377	-149.334\\
116.764	-95.923\\
92.459	-78.638\\
160.389	-127.319\\
99.710	-80.807\\
120.963	-97.593\\
100.696	-81.240\\
110.097	-86.311\\
187.555	-150.975\\
88.733	-72.825\\
76.870	-62.040\\
84.107	-63.367\\
163.129	-131.026\\
152.038	-126.729\\
97.599	-80.399\\
72.849	-58.339\\
54.991	-46.048\\
59.966	-47.441\\
72.826	-57.291\\
123.978	-99.608\\
107.711	-82.343\\
101.436	-73.984\\
76.338	-59.966\\
65.771	-52.992\\
59.966	-50.293\\
61.426	-49.929\\
61.956	-49.929\\
53.078	-42.797\\
52.683	-39.977\\
47.938	-36.395\\
55.315	-41.570\\
55.986	-43.759\\
55.986	-39.977\\
55.986	-43.062\\
61.558	-45.948\\
61.956	-45.948\\
63.947	-46.844\\
72.890	-52.928\\
77.102	-57.976\\
82.542	-61.260\\
91.112	-65.539\\
96.627	-70.798\\
96.129	-71.436\\
89.993	-65.937\\
86.739	-64.477\\
85.926	-61.956\\
94.625	-66.866\\
110.939	-81.599\\
113.391	-88.011\\
95.233	-76.221\\
89.300	-69.917\\
83.935	-64.942\\
77.696	-62.222\\
69.917	-57.976\\
69.917	-55.986\\
73.932	-55.986\\
83.301	-64.568\\
89.993	-72.222\\
88.746	-69.917\\
79.756	-63.416\\
68.866	-52.086\\
64.743	-51.919\\
57.379	-45.948\\
55.986	-37.987\\
61.160	-45.152\\
65.638	-47.739\\
58.042	-43.361\\
63.151	-45.019\\
57.147	-44.157\\
54.659	-39.977\\
65.787	-47.259\\
73.984	-53.995\\
70.376	-53.593\\
59.568	-45.052\\
53.995	-39.977\\
50.361	-37.555\\
47.938	-33.920\\
47.938	-35.097\\
44.223	-32.968\\
39.977	-29.940\\
52.683	-37.656\\
49.957	-36.758\\
47.010	-31.930\\
43.958	-31.930\\
43.958	-33.356\\
47.607	-35.838\\
53.087	-39.977\\
53.861	-39.977\\
45.948	-37.191\\
45.948	-34.924\\
55.149	-40.375\\
63.681	-45.948\\
63.947	-45.948\\
63.947	-46.014\\
71.458	-49.929\\
73.188	-55.986\\
79.457	-58.473\\
116.522	-87.190\\
117.120	-93.547\\
101.934	-83.935\\
112.606	-93.281\\
133.829	-107.129\\
165.934	-134.958\\
144.452	-120.391\\
210.278	-170.429\\
143.708	-119.455\\
146.763	-118.546\\
146.112	-118.320\\
133.209	-107.433\\
196.658	-158.419\\
234.279	-189.936\\
208.051	-170.063\\
117.648	-94.424\\
192.621	-160.344\\
155.635	-125.433\\
87.774	-68.047\\
81.182	-65.141\\
112.052	-88.920\\
89.551	-70.703\\
127.785	-99.436\\
126.708	-97.131\\
138.723	-108.399\\
76.918	-63.635\\
89.067	-69.838\\
88.833	-69.666\\
110.541	-85.510\\
125.842	-98.594\\
171.374	-138.061\\
171.606	-144.233\\
173.818	-144.464\\
171.531	-139.092\\
143.821	-119.145\\
158.873	-129.002\\
160.569	-129.318\\
200.891	-159.996\\
194.933	-159.996\\
197.983	-159.996\\
139.092	-116.630\\
150.870	-120.695\\
171.619	-141.294\\
112.968	-92.000\\
99.612	-82.111\\
79.656	-65.539\\
69.985	-53.995\\
63.018	-52.178\\
61.392	-47.938\\
59.966	-47.938\\
56.185	-45.351\\
53.817	-42.366\\
50.526	-35.997\\
47.275	-35.997\\
38.968	-29.144\\
33.920	-16.502\\
33.920	-16.846\\
36.646	-17.998\\
41.437	-22.078\\
44.953	-23.969\\
47.938	-23.969\\
47.938	-24.533\\
47.938	-25.959\\
44.024	-21.979\\
45.285	-23.273\\
51.371	-27.950\\
55.521	-28.547\\
57.976	-31.930\\
52.121	-28.149\\
52.369	-27.950\\
53.995	-27.950\\
53.995	-29.409\\
57.114	-31.930\\
57.976	-30.504\\
57.976	-29.940\\
52.323	-29.940\\
52.507	-28.978\\
48.847	-27.950\\
47.938	-24.666\\
46.346	-21.979\\
43.958	-21.979\\
41.901	-21.777\\
39.977	-15.922\\
39.977	-17.537\\
41.006	-20.586\\
41.968	-17.998\\
41.437	-17.998\\
39.977	-15.172\\
38.518	-11.941\\
37.987	-11.941\\
36.196	-11.941\\
32.947	-8.657\\
31.930	-0.796\\
31.930	-0.000\\
30.272	3.251\\
27.021	3.052\\
25.959	2.289\\
22.775	3.980\\
23.637	3.980\\
23.206	3.980\\
23.140	3.980\\
21.481	3.980\\
19.989	5.606\\
16.052	5.971\\
6.468	5.971\\
5.971	7.165\\
4.014	9.354\\
3.748	15.922\\
1.990	14.031\\
1.990	12.140\\
1.028	13.932\\
-0.000	10.548\\
-0.000	11.610\\
-0.000	13.932\\
-0.000	10.747\\
-0.000	9.454\\
-0.000	0.862\\
-0.000	1.725\\
-0.000	6.269\\
1.725	15.922\\
1.990	15.225\\
1.758	13.932\\
-0.000	13.533\\
0.697	15.922\\
3.649	14.628\\
7.198	11.941\\
7.961	8.359\\
7.961	10.117\\
7.961	9.221\\
9.055	7.961\\
11.278	7.961\\
16.455	4.544\\
14.133	5.971\\
15.446	5.971\\
16.532	3.980\\
15.922	4.677\\
15.558	5.971\\
17.998	4.611\\
19.093	3.980\\
23.273	3.980\\
22.377	3.980\\
35.564	3.483\\
36.675	1.990\\
49.829	1.990\\
54.285	0.597\\
55.289	-0.000\\
52.504	-0.000\\
52.165	-0.000\\
57.976	-0.000\\
54.792	-0.000\\
48.607	-0.000\\
49.766	-0.000\\
60.762	-0.000\\
67.927	-12.306\\
69.387	-16.304\\
69.519	-17.998\\
63.350	-15.287\\
57.976	-13.932\\
56.317	-13.932\\
56.317	-13.301\\
57.976	-11.941\\
57.976	-12.472\\
59.966	-13.932\\
67.529	-13.932\\
68.093	-14.860\\
69.917	-15.922\\
64.743	-15.922\\
61.492	-15.922\\
59.966	-14.628\\
62.089	-13.932\\
63.947	-14.197\\
63.947	-15.922\\
68.922	-15.922\\
70.663	-17.684\\
73.984	-19.989\\
70.806	-17.616\\
63.449	-15.922\\
57.512	-11.344\\
53.995	-9.951\\
54.261	-11.775\\
64.743	-15.590\\
65.937	-15.922\\
67.463	-15.922\\
65.406	-15.922\\
69.917	-16.095\\
69.917	-17.998\\
68.093	-16.476\\
67.927	-15.922\\
69.387	-17.375\\
65.837	-17.445\\
62.354	-15.723\\
56.516	-11.941\\
53.995	-11.941\\
59.867	-12.273\\
61.625	-13.932\\
63.947	-13.932\\
66.866	-15.922\\
43.958	-9.354\\
43.958	-7.961\\
43.958	-5.971\\
43.958	-3.980\\
49.730	-4.279\\
49.929	-5.971\\
49.929	-7.331\\
50.534	-7.961\\
55.986	-7.961\\
63.947	-10.303\\
71.123	-17.998\\
75.974	-20.917\\
75.974	-25.959\\
77.169	-25.959\\
75.477	-28.547\\
68.507	-28.149\\
63.947	-25.959\\
62.587	-24.268\\
61.956	-23.969\\
64.245	-23.969\\
67.927	-24.898\\
70.842	-27.751\\
72.823	-31.930\\
73.984	-28.480\\
73.354	-27.950\\
69.874	-27.950\\
65.937	-27.850\\
65.141	-21.979\\
61.956	-23.040\\
66.136	-25.959\\
67.927	-25.959\\
67.828	-25.959\\
65.937	-25.959\\
67.695	-25.959\\
63.151	-25.959\\
58.473	-24.566\\
58.673	-21.979\\
61.956	-21.979\\
57.279	-21.979\\
53.159	-21.913\\
48.933	-17.998\\
49.630	-17.998\\
53.613	-17.998\\
55.986	-20.785\\
56.715	-21.979\\
57.976	-21.979\\
56.914	-20.984\\
53.817	-17.998\\
49.232	-17.998\\
45.948	-15.922\\
41.968	-15.922\\
41.968	-14.296\\
42.100	-13.932\\
45.948	-17.185\\
45.948	-16.614\\
47.242	-15.922\\
51.919	-19.758\\
51.919	-20.188\\
51.919	-17.998\\
51.919	-18.264\\
51.919	-19.989\\
51.919	-19.108\\
46.844	-15.922\\
44.290	-15.922\\
41.868	-14.960\\
35.997	-11.543\\
36.992	-9.420\\
34.252	-5.971\\
31.930	-5.075\\
31.930	-3.980\\
36.372	-3.980\\
43.726	-7.364\\
51.919	-9.686\\
52.888	-11.941\\
53.995	-11.344\\
49.929	-9.951\\
44.754	-9.951\\
41.072	-4.677\\
37.987	-3.980\\
37.125	-3.715\\
35.997	-0.000\\
36.859	-2.322\\
38.485	-3.980\\
37.079	-2.455\\
31.930	-0.597\\
29.144	0.299\\
25.959	2.189\\
22.875	3.980\\
24.500	3.980\\
25.362	3.980\\
30.537	3.980\\
33.421	2.753\\
32.540	1.990\\
37.482	1.990\\
43.958	1.625\\
39.181	-0.000\\
41.636	1.990\\
41.968	1.294\\
39.447	0.995\\
43.958	1.791\\
43.560	-0.000\\
39.977	0.232\\
37.987	3.715\\
34.191	3.980\\
33.920	2.256\\
32.195	1.990\\
30.869	2.886\\
27.850	2.421\\
25.959	3.317\\
27.717	3.980\\
23.969	4.412\\
25.628	5.971\\
25.959	5.407\\
19.787	5.937\\
13.932	4.113\\
11.411	5.971\\
10.415	5.971\\
13.633	6.734\\
9.055	6.667\\
12.837	5.971\\
7.895	7.496\\
4.942	7.961\\
3.980	9.653\\
4.909	12.936\\
5.606	13.932\\
3.582	15.922\\
1.990	14.363\\
-0.000	13.202\\
-0.000	7.861\\
0.431	11.941\\
4.777	12.638\\
7.397	13.932\\
7.961	10.747\\
7.961	11.510\\
7.961	10.250\\
9.288	5.971\\
12.538	5.971\\
14.628	3.980\\
19.175	5.606\\
20.884	3.980\\
26.490	3.980\\
29.940	2.886\\
28.314	1.990\\
31.864	1.990\\
31.930	1.393\\
36.978	1.161\\
33.343	1.990\\
35.766	1.990\\
37.987	0.232\\
40.375	-0.000\\
42.963	0.962\\
50.029	-0.000\\
51.847	-0.000\\
52.452	-0.000\\
60.762	-3.582\\
63.964	-6.302\\
71.994	-15.922\\
71.994	-19.379\\
72.458	-22.709\\
74.979	-30.090\\
84.974	-57.760\\
87.213	-64.975\\
86.224	-63.947\\
87.916	-63.947\\
86.523	-63.947\\
82.841	-61.160\\
77.965	-57.976\\
92.232	-68.614\\
145.978	-111.872\\
143.059	-110.114\\
144.486	-113.962\\
149.295	-113.962\\
149.859	-116.217\\
147.968	-116.881\\
147.968	-118.141\\
148.101	-116.350\\
149.959	-116.549\\
149.959	-117.942\\
153.939	-118.340\\
153.939	-121.923\\
154.636	-121.923\\
155.929	-121.923\\
158.098	-121.923\\
159.996	-124.837\\
159.996	-125.989\\
159.996	-124.596\\
159.996	-123.999\\
159.996	-129.671\\
163.778	-129.970\\
163.977	-128.411\\
163.977	-127.980\\
164.043	-127.980\\
167.957	-131.827\\
167.957	-128.378\\
167.957	-130.965\\
167.957	-131.960\\
164.640	-131.960\\
169.450	-131.447\\
167.845	-139.428\\
165.508	-137.091\\
169.947	-135.962\\
169.947	-139.722\\
168.546	-136.438\\
169.714	-139.689\\
173.099	-139.921\\
160.980	-129.420\\
142.909	-110.753\\
153.638	-126.246\\
179.760	-148.156\\
172.763	-140.458\\
173.677	-143.296\\
177.882	-146.333\\
123.575	-98.931\\
162.004	-129.064\\
173.773	-140.605\\
181.742	-148.263\\
163.638	-134.110\\
158.194	-125.868\\
178.376	-147.751\\
124.331	-99.426\\
159.112	-128.738\\
206.179	-167.835\\
116.765	-92.238\\
112.356	-85.095\\
101.934	-79.955\\
123.910	-96.461\\
159.525	-128.734\\
192.270	-156.573\\
120.874	-99.093\\
109.301	-86.205\\
161.199	-131.926\\
166.486	-134.744\\
160.567	-130.567\\
197.049	-158.502\\
184.319	-152.273\\
116.121	-92.014\\
134.085	-106.591\\
120.152	-96.687\\
155.745	-125.221\\
186.310	-153.375\\
180.971	-146.076\\
190.875	-160.456\\
199.974	-165.967\\
198.416	-161.160\\
197.759	-161.528\\
171.268	-140.002\\
193.657	-159.644\\
187.415	-154.431\\
177.331	-144.961\\
177.155	-142.931\\
204.101	-168.919\\
160.577	-130.829\\
213.300	-173.761\\
202.085	-164.043\\
211.430	-170.735\\
211.084	-170.073\\
203.272	-170.500\\
213.689	-172.866\\
212.746	-171.938\\
211.915	-171.938\\
209.858	-171.938\\
207.935	-170.379\\
211.185	-170.493\\
205.878	-165.967\\
210.986	-169.151\\
197.306	-164.784\\
199.542	-161.883\\
194.126	-160.348\\
168.697	-135.649\\
160.637	-133.042\\
144.481	-117.279\\
157.558	-128.386\\
170.654	-140.182\\
156.431	-127.993\\
121.457	-96.795\\
133.673	-108.773\\
74.121	-51.766\\
184.495	-145.078\\
198.780	-161.986\\
195.993	-161.986\\
195.993	-159.343\\
195.993	-157.920\\
194.580	-157.920\\
189.936	-157.920\\
189.936	-154.470\\
189.936	-153.939\\
187.150	-153.939\\
183.965	-149.660\\
183.965	-148.532\\
183.965	-149.959\\
183.031	-149.491\\
153.404	-120.326\\
181.975	-149.959\\
181.776	-146.575\\
177.995	-145.978\\
173.088	-141.306\\
181.179	-145.978\\
178.756	-145.978\\
177.791	-143.988\\
177.268	-143.988\\
175.918	-143.310\\
173.264	-141.887\\
172.037	-143.988\\
173.928	-140.051\\
173.928	-139.556\\
173.563	-139.921\\
170.312	-139.921\\
169.947	-135.244\\
167.625	-135.012\\
165.967	-135.941\\
165.967	-134.647\\
165.967	-131.363\\
163.446	-134.348\\
160.427	-129.970\\
157.920	-129.970\\
156.327	-123.999\\
153.939	-125.591\\
153.939	-127.681\\
151.418	-120.538\\
149.959	-124.172\\
149.959	-122.600\\
149.959	-121.923\\
149.030	-121.923\\
147.968	-118.008\\
144.983	-117.942\\
143.988	-117.942\\
143.258	-115.023\\
141.252	-113.962\\
137.931	-113.497\\
137.931	-111.971\\
134.945	-111.971\\
133.950	-108.920\\
133.950	-107.991\\
132.988	-107.991\\
131.960	-107.991\\
130.899	-107.887\\
127.980	-105.914\\
127.980	-103.194\\
127.980	-101.934\\
127.383	-101.934\\
120.136	-100.242\\
119.932	-96.295\\
119.932	-99.546\\
113.962	-95.565\\
112.170	-90.440\\
107.991	-87.916\\
107.991	-88.054\\
107.991	-89.993\\
107.991	-89.857\\
107.991	-85.926\\
105.619	-85.926\\
103.924	-85.395\\
101.138	-81.945\\
97.821	-81.547\\
84.982	-66.395\\
88.971	-72.381\\
91.983	-73.984\\
91.983	-69.542\\
90.627	-67.927\\
87.916	-69.221\\
86.423	-68.789\\
75.905	-58.971\\
59.966	-51.420\\
61.757	-49.929\\
61.359	-49.929\\
53.931	-46.147\\
51.919	-42.167\\
59.027	-47.142\\
59.966	-49.929\\
61.028	-48.502\\
73.984	-59.568\\
73.984	-59.966\\
73.984	-58.573\\
75.079	-57.976\\
79.955	-61.426\\
77.467	-61.789\\
58.596	-47.938\\
47.938	-36.603\\
46.611	-33.920\\
43.958	-30.835\\
43.958	-29.442\\
48.635	-33.920\\
46.346	-31.665\\
45.948	-29.940\\
47.341	-32.726\\
50.327	-33.920\\
51.919	-33.920\\
42.598	-28.115\\
37.987	-19.989\\
40.110	-20.387\\
45.948	-25.959\\
48.765	-25.959\\
53.995	-30.139\\
53.995	-31.333\\
53.995	-29.940\\
50.058	-27.817\\
41.636	-23.770\\
37.125	-12.746\\
33.218	-6.634\\
34.555	-6.966\\
34.252	-2.687\\
25.959	0.332\\
25.263	1.990\\
19.989	2.521\\
19.650	5.971\\
14.827	3.980\\
13.932	4.246\\
9.951	5.573\\
7.961	4.146\\
6.800	5.971\\
5.971	7.729\\
5.971	12.936\\
4.014	13.135\\
2.886	11.941\\
-0.000	7.961\\
-0.000	0.332\\
-0.000	3.715\\
-0.000	4.777\\
-0.000	8.558\\
1.161	11.344\\
3.980	14.164\\
7.729	6.004\\
5.971	7.928\\
7.331	5.971\\
7.762	5.971\\
5.971	7.696\\
5.971	11.477\\
5.971	11.610\\
6.269	13.932\\
7.961	6.899\\
7.961	7.496\\
7.961	4.578\\
8.392	5.971\\
9.951	5.374\\
10.150	6.302\\
8.657	4.777\\
11.941	7.297\\
11.941	5.440\\
11.941	7.795\\
12.737	7.762\\
18.777	5.971\\
23.704	3.980\\
24.168	3.980\\
27.154	3.980\\
31.930	1.194\\
31.930	1.791\\
32.066	1.990\\
40.973	-0.000\\
35.161	-0.000\\
39.778	-0.000\\
38.087	-0.000\\
35.463	-0.000\\
31.930	1.758\\
34.912	-0.000\\
37.224	-0.000\\
37.987	0.531\\
36.360	1.990\\
33.920	1.194\\
37.038	-0.000\\
41.271	-0.000\\
45.451	-0.000\\
32.334	-0.000\\
30.835	1.858\\
28.547	1.990\\
26.357	1.990\\
22.078	1.990\\
19.989	2.853\\
26.059	3.980\\
32.334	1.990\\
32.940	-0.000\\
35.184	1.990\\
38.982	1.227\\
42.167	-0.000\\
56.848	-0.000\\
63.250	-7.430\\
65.937	-7.961\\
67.197	-7.961\\
67.131	-7.961\\
59.966	-7.961\\
63.947	-5.971\\
59.966	-7.928\\
59.966	-6.734\\
52.096	-5.042\\
44.455	-1.990\\
33.421	-0.100\\
37.583	1.990\\
31.233	1.990\\
26.225	1.990\\
29.940	3.549\\
29.940	3.450\\
31.698	-0.000\\
37.987	1.294\\
41.437	1.990\\
41.968	0.464\\
38.319	-0.000\\
36.461	-0.000\\
37.987	1.327\\
38.783	-0.000\\
47.540	-0.000\\
47.739	-0.000\\
37.987	0.862\\
33.555	-0.000\\
37.987	0.299\\
61.459	-2.123\\
61.956	-7.961\\
65.340	-11.875\\
65.937	-11.941\\
68.259	-11.941\\
69.917	-11.941\\
66.468	-15.922\\
55.654	-12.936\\
50.592	-11.941\\
47.043	-11.112\\
41.968	-9.951\\
49.265	-9.951\\
47.938	-9.951\\
46.346	-9.951\\
44.489	-9.951\\
46.081	-9.951\\
45.285	-9.951\\
51.676	-9.951\\
49.352	-11.775\\
53.491	-11.941\\
47.938	-10.183\\
45.285	-8.293\\
42.963	-3.715\\
39.049	-0.000\\
41.968	-0.929\\
41.968	-1.990\\
30.935	-0.000\\
25.959	4.976\\
23.903	4.942\\
19.657	3.980\\
16.233	3.980\\
17.321	5.971\\
17.998	4.976\\
19.989	4.445\\
16.354	5.937\\
13.932	4.445\\
13.932	4.810\\
18.496	3.980\\
19.325	5.738\\
12.074	5.971\\
9.022	5.971\\
7.895	5.971\\
5.971	7.364\\
4.047	13.932\\
-0.000	1.061\\
-0.000	6.866\\
-0.000	10.150\\
1.095	13.633\\
5.971	10.449\\
5.971	9.354\\
7.430	13.932\\
7.961	11.145\\
7.961	10.946\\
8.757	9.951\\
11.941	9.487\\
10.017	7.961\\
12.406	7.961\\
14.941	7.895\\
18.071	5.971\\
18.878	5.971\\
28.133	3.682\\
56.264	-0.000\\
60.122	-0.000\\
55.415	-0.531\\
73.984	-18.604\\
73.984	-23.969\\
74.681	-27.154\\
75.974	-41.154\\
79.092	-43.958\\
79.955	-46.446\\
82.343	-49.929\\
83.935	-49.929\\
84.844	-51.421\\
89.993	-55.755\\
89.993	-60.364\\
97.821	-71.158\\
96.084	-69.707\\
114.227	-84.930\\
107.542	-79.255\\
118.558	-85.926\\
122.531	-90.892\\
120.850	-88.599\\
125.989	-94.305\\
126.819	-103.028\\
110.265	-85.626\\
62.255	-48.100\\
48.569	-36.956\\
41.304	-29.940\\
35.997	-20.984\\
35.443	-18.226\\
39.294	-19.894\\
35.521	-7.331\\
86.029	-58.869\\
107.991	-75.079\\
108.588	-82.210\\
113.962	-83.935\\
117.809	-83.935\\
117.942	-85.926\\
117.942	-87.916\\
120.668	-97.284\\
123.999	-97.953\\
123.999	-97.622\\
117.925	-90.468\\
123.999	-93.973\\
124.265	-97.688\\
127.980	-97.953\\
127.980	-98.816\\
128.681	-101.934\\
141.998	-108.960\\
138.260	-108.000\\
102.998	-81.182\\
61.279	-50.534\\
36.130	-16.062\\
64.147	-35.616\\
70.302	-49.611\\
65.025	-51.919\\
69.917	-51.919\\
81.132	-58.928\\
65.671	-49.132\\
125.046	-101.419\\
123.947	-100.239\\
172.900	-136.091\\
157.278	-126.095\\
113.506	-91.498\\
59.813	-45.257\\
123.992	-98.856\\
163.042	-135.344\\
163.977	-130.368\\
105.624	-84.010\\
140.321	-108.848\\
139.209	-109.684\\
163.120	-126.474\\
164.686	-129.278\\
167.957	-130.501\\
167.161	-126.388\\
166.166	-128.842\\
169.815	-141.306\\
177.592	-143.656\\
177.995	-143.258\\
139.640	-112.877\\
146.428	-116.037\\
83.621	-64.062\\
63.155	-44.000\\
116.122	-87.646\\
103.450	-81.971\\
74.154	-56.068\\
174.196	-139.920\\
111.798	-88.989\\
93.892	-75.100\\
107.656	-82.395\\
188.376	-153.005\\
185.073	-153.939\\
165.188	-135.152\\
191.404	-153.964\\
191.926	-157.920\\
191.926	-157.289\\
195.863	-157.353\\
192.936	-159.996\\
189.599	-154.155\\
196.070	-160.563\\
203.755	-165.967\\
205.336	-167.331\\
210.793	-171.743\\
233.176	-192.000\\
226.931	-183.515\\
229.354	-185.432\\
179.764	-151.408\\
119.469	-93.748\\
106.588	-83.935\\
102.694	-85.484\\
81.945	-65.937\\
181.429	-147.076\\
152.377	-122.502\\
137.148	-111.547\\
147.935	-120.971\\
134.643	-111.859\\
115.189	-94.103\\
98.468	-79.557\\
80.154	-67.927\\
79.955	-64.079\\
79.955	-67.131\\
84.731	-67.927\\
88.501	-73.278\\
93.243	-75.576\\
93.973	-79.955\\
107.289	-84.160\\
121.923	-97.456\\
197.428	-160.011\\
178.876	-142.804\\
173.802	-136.885\\
203.429	-164.659\\
156.570	-126.240\\
214.432	-173.407\\
208.816	-170.488\\
216.671	-177.624\\
181.271	-146.650\\
161.415	-133.942\\
154.419	-126.067\\
182.418	-147.524\\
138.656	-111.457\\
113.365	-93.575\\
113.566	-93.475\\
121.574	-100.600\\
146.525	-123.195\\
127.313	-102.392\\
128.464	-104.729\\
112.635	-93.748\\
104.638	-83.935\\
99.280	-80.154\\
96.958	-78.960\\
99.280	-81.647\\
89.413	-73.615\\
77.965	-67.927\\
77.965	-65.008\\
77.965	-60.165\\
70.320	-57.246\\
74.601	-57.843\\
78.086	-61.956\\
56.591	-43.943\\
51.919	-36.932\\
62.543	-43.958\\
61.227	-43.958\\
71.116	-50.063\\
82.482	-59.966\\
93.973	-69.281\\
110.381	-85.562\\
127.422	-97.655\\
130.904	-100.608\\
131.931	-106.895\\
110.238	-91.178\\
79.077	-63.417\\
59.966	-43.837\\
51.157	-40.761\\
53.794	-38.939\\
67.098	-48.602\\
73.580	-51.919\\
70.350	-51.919\\
63.549	-46.048\\
68.406	-48.792\\
92.234	-64.544\\
109.256	-83.347\\
142.950	-114.208\\
240.527	-195.636\\
239.475	-199.231\\
212.123	-173.652\\
174.989	-138.066\\
148.150	-124.327\\
140.827	-113.093\\
135.574	-109.616\\
189.043	-153.695\\
263.082	-214.978\\
208.011	-172.739\\
203.954	-163.977\\
235.860	-190.113\\
353.522	-292.962\\
330.953	-271.759\\
295.806	-245.328\\
271.606	-223.631\\
276.838	-225.984\\
262.403	-214.710\\
238.316	-192.619\\
218.887	-178.367\\
248.847	-200.603\\
186.077	-149.790\\
176.753	-142.084\\
170.986	-139.018\\
191.244	-156.711\\
135.941	-114.958\\
114.784	-93.973\\
126.819	-105.914\\
135.006	-106.425\\
138.652	-110.085\\
115.394	-96.892\\
148.428	-119.768\\
183.733	-150.851\\
84.359	-70.242\\
95.206	-75.915\\
99.260	-83.022\\
82.983	-68.965\\
72.138	-57.313\\
76.758	-59.767\\
72.600	-57.578\\
70.188	-55.322\\
73.045	-57.976\\
64.444	-51.976\\
54.976	-42.896\\
49.929	-38.100\\
44.256	-31.930\\
42.764	-31.930\\
37.555	-24.233\\
33.920	-15.922\\
42.097	-20.104\\
149.650	-116.220\\
193.219	-158.267\\
161.694	-131.158\\
184.254	-153.466\\
136.282	-107.329\\
189.936	-155.763\\
185.956	-154.304\\
183.965	-148.267\\
184.900	-149.461\\
195.564	-157.389\\
180.410	-151.334\\
86.237	-68.628\\
92.926	-77.973\\
95.963	-79.225\\
129.086	-106.217\\
133.622	-109.485\\
91.652	-75.532\\
67.957	-49.799\\
121.755	-96.691\\
143.782	-117.077\\
170.899	-136.770\\
150.005	-121.036\\
67.200	-50.469\\
52.499	-36.229\\
68.890	-49.562\\
124.854	-100.585\\
162.948	-132.892\\
162.542	-132.712\\
171.707	-139.695\\
195.768	-161.649\\
207.006	-167.957\\
186.546	-149.651\\
139.925	-113.223\\
134.472	-108.093\\
171.938	-139.546\\
162.193	-136.301\\
133.192	-107.979\\
124.619	-100.769\\
147.743	-117.830\\
151.813	-124.090\\
164.340	-132.652\\
127.388	-107.398\\
178.347	-143.152\\
199.671	-163.270\\
194.834	-155.332\\
185.956	-151.451\\
165.840	-134.441\\
136.711	-110.330\\
138.897	-109.957\\
82.973	-71.059\\
75.974	-63.880\\
71.432	-57.820\\
63.117	-51.123\\
56.345	-43.958\\
47.540	-34.589\\
40.475	-24.834\\
29.121	-2.090\\
22.775	5.175\\
26.855	3.980\\
32.435	3.980\\
43.858	1.990\\
47.839	1.526\\
52.911	-0.000\\
61.899	-3.251\\
83.684	-52.171\\
103.964	-77.799\\
93.474	-70.651\\
93.869	-73.889\\
103.829	-83.935\\
118.297	-92.113\\
140.642	-111.971\\
140.016	-107.740\\
139.814	-118.158\\
137.267	-109.981\\
118.023	-95.833\\
89.309	-72.011\\
76.306	-59.161\\
88.106	-67.791\\
73.647	-56.964\\
79.955	-61.956\\
81.249	-62.852\\
85.926	-67.927\\
86.935	-67.927\\
81.469	-65.108\\
83.806	-62.602\\
91.983	-71.414\\
87.984	-67.927\\
86.058	-67.927\\
84.731	-64.643\\
71.809	-56.384\\
60.630	-45.376\\
48.290	-36.447\\
40.873	-29.741\\
33.035	-4.755\\
25.163	2.786\\
18.474	5.971\\
16.168	5.971\\
10.150	5.971\\
7.961	7.297\\
7.961	9.553\\
6.899	11.411\\
3.980	14.363\\
1.990	15.424\\
0.829	13.932\\
-0.000	7.264\\
-0.000	1.327\\
-0.000	8.856\\
0.066	12.936\\
5.307	13.932\\
5.971	8.657\\
7.430	7.961\\
9.951	6.302\\
9.951	4.644\\
13.932	6.833\\
17.795	5.971\\
17.998	5.506\\
19.392	3.980\\
31.773	3.980\\
41.570	3.980\\
36.140	3.980\\
28.149	2.256\\
21.879	3.383\\
22.377	4.113\\
31.930	2.819\\
36.574	1.990\\
36.978	2.123\\
42.266	1.990\\
48.137	0.697\\
50.132	-0.000\\
57.777	-0.000\\
66.982	-0.000\\
64.617	-0.000\\
64.212	-1.459\\
71.893	-2.322\\
71.094	-13.758\\
67.728	-15.829\\
69.718	-17.050\\
88.608	-61.127\\
86.713	-62.882\\
75.974	-57.512\\
78.628	-57.180\\
83.935	-61.757\\
75.974	-57.976\\
75.974	-57.180\\
73.130	-53.462\\
65.937	-49.663\\
62.056	-45.948\\
59.966	-42.963\\
57.976	-41.968\\
59.966	-44.621\\
65.837	-47.242\\
68.944	-51.919\\
72.989	-53.139\\
77.368	-55.986\\
83.471	-60.961\\
87.485	-63.151\\
87.166	-62.819\\
83.438	-61.293\\
75.576	-55.787\\
71.994	-52.380\\
66.341	-47.938\\
63.681	-47.938\\
61.956	-44.953\\
61.956	-43.958\\
61.956	-45.782\\
64.444	-45.948\\
67.927	-49.398\\
70.164	-51.443\\
74.183	-55.986\\
98.340	-76.709\\
90.941	-71.786\\
83.935	-66.136\\
83.935	-65.937\\
88.390	-68.764\\
94.371	-72.392\\
99.944	-77.965\\
105.914	-82.144\\
100.474	-77.169\\
91.983	-71.994\\
92.381	-71.994\\
97.953	-73.254\\
99.048	-76.107\\
105.438	-81.016\\
111.706	-87.916\\
118.346	-92.342\\
123.999	-95.963\\
120.769	-94.085\\
109.981	-84.831\\
106.389	-81.945\\
105.914	-81.945\\
105.151	-81.945\\
103.924	-80.718\\
102.995	-79.955\\
99.944	-76.704\\
95.665	-75.974\\
93.973	-72.923\\
98.351	-74.316\\
99.944	-75.974\\
99.944	-78.893\\
100.342	-79.955\\
103.924	-79.955\\
109.678	-84.731\\
111.441	-85.926\\
115.156	-89.993\\
117.942	-92.646\\
117.942	-93.741\\
117.942	-91.983\\
113.862	-88.729\\
114.308	-90.252\\
119.174	-90.252\\
130.997	-102.565\\
215.985	-175.922\\
259.513	-210.711\\
250.920	-204.638\\
244.399	-198.200\\
181.048	-147.410\\
122.430	-96.562\\
102.431	-83.935\\
119.932	-97.953\\
113.298	-92.513\\
105.943	-85.954\\
103.924	-83.935\\
106.751	-86.921\\
112.237	-92.600\\
125.352	-101.925\\
168.215	-138.071\\
154.685	-126.595\\
127.634	-103.311\\
127.664	-103.141\\
110.264	-89.289\\
103.128	-83.935\\
104.850	-83.935\\
95.167	-77.301\\
89.964	-73.984\\
85.926	-68.937\\
78.230	-61.791\\
75.842	-57.976\\
75.974	-60.265\\
83.438	-64.751\\
114.690	-89.219\\
111.759	-88.262\\
110.232	-83.935\\
95.565	-75.057\\
98.395	-75.023\\
148.149	-114.403\\
242.015	-198.617\\
198.276	-161.734\\
146.694	-118.594\\
115.766	-96.106\\
109.384	-89.993\\
112.170	-89.993\\
107.853	-88.366\\
110.498	-90.267\\
121.923	-98.351\\
128.495	-104.504\\
129.970	-107.991\\
133.353	-107.991\\
154.755	-124.888\\
167.855	-135.763\\
302.978	-248.193\\
299.917	-244.035\\
291.625	-237.961\\
287.777	-232.120\\
273.949	-223.943\\
265.795	-213.219\\
257.154	-208.897\\
240.388	-197.265\\
238.549	-195.414\\
154.163	-118.427\\
247.999	-194.479\\
247.999	-195.993\\
244.142	-193.423\\
203.824	-160.032\\
243.932	-197.916\\
243.932	-193.917\\
231.731	-184.842\\
227.879	-180.663\\
225.933	-180.582\\
225.933	-179.985\\
231.687	-183.766\\
231.269	-183.593\\
230.575	-180.175\\
224.938	-179.169\\
214.107	-169.947\\
211.035	-169.947\\
216.778	-173.218\\
223.943	-178.332\\
223.545	-175.918\\
221.953	-176.827\\
228.985	-181.975\\
213.762	-170.069\\
209.896	-167.535\\
219.537	-172.196\\
222.948	-175.918\\
215.982	-172.933\\
213.054	-167.028\\
205.908	-161.542\\
210.639	-169.947\\
200.334	-160.951\\
211.543	-169.255\\
164.993	-131.353\\
197.379	-159.383\\
198.572	-162.620\\
90.385	-68.197\\
127.792	-103.214\\
102.391	-80.587\\
154.320	-124.129\\
204.638	-166.002\\
184.502	-149.152\\
79.890	-59.013\\
45.634	-31.313\\
89.746	-65.709\\
186.326	-155.696\\
64.942	-50.256\\
42.266	-27.950\\
58.485	-36.486\\
192.973	-157.158\\
184.329	-155.566\\
116.862	-94.998\\
49.023	-35.463\\
119.364	-93.723\\
136.637	-110.358\\
55.067	-42.641\\
85.587	-65.087\\
44.770	-34.801\\
45.749	-25.959\\
57.680	-41.307\\
137.322	-107.196\\
169.799	-138.483\\
194.113	-162.278\\
197.901	-162.721\\
169.744	-139.457\\
99.452	-75.550\\
191.303	-159.212\\
198.155	-164.447\\
193.363	-155.416\\
199.974	-163.677\\
203.291	-164.043\\
203.954	-167.227\\
198.116	-163.977\\
195.993	-160.063\\
191.031	-154.765\\
187.946	-154.138\\
199.013	-165.837\\
200.891	-163.809\\
192.424	-153.939\\
185.558	-153.077\\
185.160	-149.959\\
187.946	-152.612\\
189.206	-157.920\\
191.926	-156.526\\
187.415	-151.949\\
177.930	-141.525\\
166.133	-139.788\\
167.360	-137.931\\
167.957	-135.874\\
144.421	-117.830\\
156.261	-125.989\\
155.531	-125.989\\
151.949	-125.989\\
151.949	-125.185\\
151.949	-118.473\\
148.897	-119.932\\
141.277	-117.445\\
133.154	-109.882\\
129.970	-103.145\\
80.470	-63.683\\
104.367	-76.176\\
130.501	-105.914\\
137.931	-105.914\\
145.978	-115.388\\
143.325	-113.962\\
141.998	-109.484\\
141.998	-113.464\\
141.493	-107.926\\
133.786	-105.098\\
113.729	-91.768\\
124.557	-96.664\\
117.942	-93.509\\
120.870	-94.769\\
123.999	-96.328\\
123.999	-99.645\\
125.824	-101.337\\
125.989	-100.143\\
111.948	-84.749\\
91.758	-76.805\\
70.722	-55.386\\
101.934	-73.984\\
94.504	-68.888\\
86.864	-65.937\\
80.817	-59.568\\
85.926	-60.099\\
84.333	-61.956\\
79.955	-57.976\\
71.280	-52.020\\
67.927	-49.464\\
63.947	-47.938\\
64.079	-47.938\\
65.406	-47.938\\
61.956	-46.048\\
61.492	-45.351\\
53.459	-40.895\\
48.734	-35.616\\
51.919	-37.987\\
53.892	-39.115\\
52.438	-39.977\\
51.919	-39.248\\
53.199	-37.987\\
53.995	-37.987\\
53.026	-37.987\\
47.938	-37.987\\
47.938	-34.099\\
44.489	-31.930\\
41.238	-31.930\\
39.977	-30.869\\
34.930	-27.950\\
33.920	-24.765\\
33.920	-19.989\\
33.920	-19.657\\
33.920	-17.117\\
33.920	-13.932\\
33.920	-5.971\\
32.726	-3.184\\
30.802	-0.000\\
27.883	-0.000\\
25.959	-0.000\\
25.959	0.100\\
21.083	2.886\\
7.961	4.810\\
9.852	3.980\\
9.852	6.767\\
7.961	7.065\\
6.170	9.951\\
7.961	8.956\\
7.098	11.245\\
3.052	15.855\\
1.194	15.922\\
-0.000	12.671\\
-0.000	3.118\\
-0.000	1.858\\
-0.000	4.478\\
-0.000	12.538\\
0.133	13.932\\
1.990	14.462\\
5.971	12.074\\
8.558	9.951\\
9.951	7.762\\
10.880	6.302\\
13.932	7.496\\
15.897	5.971\\
19.425	5.971\\
27.552	3.980\\
31.930	3.085\\
31.631	2.587\\
20.984	3.980\\
15.829	3.980\\
17.998	7.496\\
17.998	7.961\\
19.226	6.369\\
21.714	3.980\\
25.959	3.815\\
26.656	1.990\\
31.930	3.483\\
35.867	3.980\\
37.987	2.421\\
33.242	1.990\\
31.930	3.616\\
37.919	1.990\\
33.622	2.455\\
24.964	3.980\\
19.484	4.345\\
7.961	8.558\\
11.311	6.667\\
12.804	7.961\\
13.932	7.430\\
18.676	5.971\\
22.443	3.980\\
23.969	5.805\\
25.727	5.971\\
25.959	5.473\\
22.377	4.345\\
25.959	4.810\\
25.263	3.980\\
23.936	3.980\\
22.510	5.473\\
28.547	3.980\\
32.940	3.018\\
33.522	1.990\\
28.945	5.772\\
18.430	5.971\\
21.913	4.246\\
20.785	3.980\\
17.162	5.705\\
15.446	3.980\\
14.941	5.971\\
18.373	4.544\\
15.424	5.241\\
13.932	5.141\\
15.524	5.971\\
19.175	5.971\\
19.989	5.108\\
25.163	3.980\\
24.997	3.980\\
20.055	3.980\\
17.481	5.971\\
24.699	3.980\\
31.930	2.057\\
31.930	0.332\\
31.930	2.985\\
29.044	3.980\\
25.959	3.914\\
31.233	3.980\\
25.959	3.516\\
25.959	3.184\\
27.286	3.980\\
29.144	3.980\\
13.932	6.103\\
13.533	5.971\\
12.273	5.971\\
9.852	5.971\\
7.961	6.767\\
8.060	6.004\\
13.932	7.795\\
18.172	5.971\\
18.363	5.971\\
17.998	4.378\\
17.592	3.980\\
15.225	5.971\\
10.615	5.971\\
5.971	6.899\\
3.980	14.960\\
2.057	15.922\\
2.123	15.922\\
3.251	15.922\\
1.990	11.046\\
1.990	13.533\\
1.294	15.922\\
-0.000	13.799\\
-0.000	4.578\\
-0.000	0.663\\
-0.000	3.417\\
0.431	15.922\\
3.980	15.292\\
5.506	13.932\\
9.155	5.971\\
11.941	7.098\\
13.202	7.961\\
17.061	3.980\\
19.989	5.042\\
25.959	5.639\\
26.291	3.980\\
37.684	1.990\\
42.963	1.990\\
45.749	1.493\\
47.142	0.332\\
37.921	3.450\\
41.702	1.990\\
47.640	1.327\\
46.545	-0.000\\
47.540	1.990\\
49.929	0.464\\
51.645	-0.000\\
58.772	-0.000\\
62.752	-0.000\\
67.552	-2.521\\
71.994	-15.322\\
72.724	-23.671\\
74.316	-26.158\\
77.965	-29.940\\
74.581	-29.940\\
71.994	-29.940\\
67.264	-25.959\\
63.947	-25.163\\
63.217	-23.969\\
61.757	-23.969\\
55.986	-20.121\\
55.986	-19.989\\
57.346	-19.989\\
57.976	-20.486\\
58.507	-21.979\\
63.051	-24.035\\
69.554	-25.959\\
71.994	-26.755\\
75.974	-30.286\\
77.965	-42.366\\
82.443	-50.736\\
83.935	-59.303\\
83.935	-63.416\\
83.803	-59.966\\
75.974	-57.047\\
71.835	-51.948\\
68.856	-49.929\\
65.472	-47.209\\
67.927	-47.938\\
67.927	-49.929\\
69.757	-49.929\\
71.994	-53.453\\
71.994	-53.995\\
75.576	-53.995\\
75.974	-53.995\\
75.974	-54.957\\
75.974	-55.986\\
74.117	-53.003\\
71.994	-51.919\\
71.994	-52.597\\
73.785	-55.986\\
77.965	-55.986\\
81.746	-57.578\\
83.935	-62.255\\
85.527	-63.947\\
89.577	-63.947\\
89.993	-65.141\\
88.095	-63.482\\
82.741	-61.956\\
70.571	-49.655\\
67.927	-47.971\\
68.657	-49.929\\
69.917	-52.165\\
70.748	-53.995\\
71.994	-52.680\\
71.579	-51.919\\
72.458	-52.461\\
76.970	-55.986\\
79.955	-56.914\\
79.955	-59.966\\
79.955	-58.573\\
74.913	-56.664\\
71.440	-51.919\\
71.786	-51.919\\
67.995	-50.260\\
68.402	-49.929\\
78.064	-59.037\\
79.955	-55.986\\
79.955	-57.346\\
82.940	-61.757\\
87.823	-63.947\\
89.993	-65.870\\
89.993	-67.927\\
89.993	-65.671\\
90.722	-63.947\\
91.983	-65.605\\
85.926	-62.752\\
82.210	-61.890\\
81.945	-57.976\\
81.348	-57.976\\
75.974	-56.218\\
76.107	-55.986\\
77.135	-55.986\\
76.041	-55.986\\
77.965	-58.308\\
78.761	-59.966\\
80.452	-59.966\\
81.945	-59.966\\
82.808	-59.966\\
85.926	-59.966\\
80.054	-61.956\\
80.718	-60.032\\
79.955	-58.241\\
77.766	-59.966\\
79.955	-59.734\\
79.955	-58.374\\
83.935	-59.999\\
85.262	-61.956\\
87.916	-62.686\\
87.916	-65.937\\
89.923	-65.937\\
88.908	-64.013\\
82.144	-61.956\\
79.955	-59.369\\
81.812	-59.966\\
86.560	-61.359\\
89.993	-64.345\\
90.125	-65.937\\
94.172	-68.524\\
97.953	-70.367\\
99.944	-71.994\\
99.944	-72.458\\
102.266	-75.974\\
103.924	-75.974\\
103.659	-75.908\\
99.944	-73.984\\
99.944	-72.293\\
98.152	-71.994\\
95.963	-67.927\\
95.001	-67.927\\
92.049	-67.927\\
89.993	-66.434\\
87.078	-61.956\\
81.647	-61.956\\
79.955	-58.905\\
81.049	-58.706\\
82.542	-59.966\\
85.926	-61.293\\
80.452	-58.573\\
71.994	-54.029\\
71.085	-51.894\\
65.937	-49.929\\
67.529	-49.929\\
70.909	-49.929\\
74.714	-54.969\\
79.789	-57.810\\
88.501	-65.937\\
92.834	-67.562\\
83.537	-60.364\\
79.955	-59.435\\
73.586	-55.957\\
73.918	-54.698\\
79.623	-57.279\\
85.926	-62.885\\
85.926	-65.937\\
85.926	-64.411\\
85.727	-61.227\\
83.018	-60.298\\
91.684	-67.463\\
91.021	-65.937\\
87.823	-65.937\\
83.836	-61.956\\
79.955	-60.696\\
77.235	-57.976\\
76.970	-57.976\\
80.353	-57.976\\
75.974	-56.948\\
75.369	-54.969\\
70.644	-51.919\\
67.927	-51.056\\
64.942	-47.938\\
62.951	-45.086\\
60.563	-43.958\\
57.976	-43.958\\
57.976	-43.029\\
57.313	-41.968\\
53.995	-40.110\\
53.995	-38.153\\
51.988	-39.613\\
49.929	-37.987\\
49.929	-36.130\\
49.232	-35.997\\
47.109	-31.656\\
45.948	-31.267\\
44.754	-33.920\\
43.958	-33.887\\
41.968	-31.930\\
40.508	-29.475\\
37.987	-27.950\\
38.418	-29.011\\
38.087	-27.021\\
35.997	-25.959\\
32.811	-21.979\\
31.930	-18.007\\
31.930	-11.941\\
31.930	-6.369\\
31.930	-2.521\\
26.921	1.990\\
24.964	5.573\\
21.979	1.990\\
21.979	2.819\\
21.050	3.980\\
5.971	11.543\\
1.194	10.847\\
-0.000	15.258\\
-0.000	14.927\\
-0.000	7.032\\
-0.000	0.133\\
-0.000	4.876\\
1.725	13.932\\
3.450	15.922\\
10.316	6.402\\
8.293	5.971\\
5.971	6.667\\
6.236	7.961\\
8.558	7.961\\
11.941	6.236\\
13.799	5.971\\
14.338	5.971\\
19.080	5.971\\
20.586	3.980\\
43.659	3.980\\
54.445	0.332\\
40.906	-0.000\\
37.987	3.118\\
36.473	3.980\\
34.757	3.317\\
49.929	1.990\\
49.929	1.493\\
49.530	-0.000\\
44.216	-3.936\\
44.541	-33.371\\
44.036	-30.309\\
112.838	-81.936\\
74.863	-55.801\\
101.546	-82.829\\
107.879	-86.283\\
53.520	-40.260\\
44.356	-31.930\\
56.095	-39.640\\
91.784	-68.237\\
143.988	-121.690\\
146.904	-119.415\\
111.347	-92.365\\
68.988	-49.458\\
114.370	-89.517\\
105.172	-88.108\\
120.133	-96.504\\
116.533	-93.869\\
106.873	-87.583\\
83.764	-68.314\\
87.858	-72.265\\
82.865	-68.386\\
57.412	-46.518\\
49.663	-38.615\\
43.958	-33.025\\
36.424	-16.992\\
25.959	1.327\\
22.676	3.980\\
28.281	3.980\\
36.244	3.980\\
33.747	3.980\\
33.343	2.919\\
32.976	3.980\\
43.792	3.317\\
51.270	-0.000\\
45.660	-0.000\\
47.010	-0.000\\
60.283	-6.536\\
127.119	-96.791\\
130.594	-105.691\\
105.715	-86.730\\
197.983	-162.160\\
197.983	-159.140\\
195.643	-158.880\\
206.818	-170.294\\
194.469	-155.363\\
244.624	-197.880\\
242.288	-198.260\\
242.251	-200.461\\
198.242	-161.136\\
107.887	-88.253\\
81.149	-66.335\\
75.112	-61.956\\
73.984	-61.956\\
101.850	-83.967\\
127.892	-106.113\\
101.934	-79.258\\
107.287	-88.093\\
102.336	-82.782\\
92.744	-75.178\\
87.916	-72.222\\
76.869	-61.550\\
52.393	-40.099\\
41.565	-27.950\\
32.195	-7.211\\
23.173	4.677\\
22.510	5.971\\
32.107	2.720\\
30.644	2.919\\
28.646	1.990\\
57.369	1.028\\
70.771	-17.120\\
78.131	-42.380\\
87.916	-65.236\\
122.261	-92.715\\
210.597	-172.990\\
187.346	-153.088\\
203.442	-166.662\\
258.281	-211.722\\
299.509	-243.437\\
318.637	-258.237\\
261.983	-215.171\\
254.764	-208.226\\
239.951	-195.610\\
208.598	-170.829\\
171.893	-139.907\\
156.597	-128.225\\
127.251	-106.471\\
138.554	-111.850\\
111.746	-90.282\\
106.840	-88.327\\
80.121	-65.732\\
100.636	-84.463\\
146.143	-118.131\\
198.374	-161.583\\
212.541	-175.040\\
240.519	-195.184\\
230.899	-188.753\\
200.760	-161.800\\
110.786	-93.850\\
145.165	-117.485\\
93.144	-74.123\\
90.670	-72.222\\
85.926	-73.239\\
86.834	-69.917\\
93.840	-75.974\\
99.944	-77.334\\
100.630	-81.680\\
107.991	-89.111\\
109.384	-86.650\\
121.923	-100.463\\
106.340	-86.975\\
85.353	-70.604\\
81.945	-67.927\\
86.324	-68.866\\
94.085	-75.974\\
87.598	-72.003\\
78.363	-61.956\\
72.331	-61.956\\
69.586	-56.384\\
65.207	-50.084\\
62.620	-49.950\\
74.434	-58.308\\
104.938	-80.656\\
129.340	-102.384\\
118.531	-95.842\\
97.754	-78.951\\
92.945	-71.936\\
119.384	-97.343\\
125.193	-97.829\\
119.035	-98.650\\
92.766	-75.516\\
68.458	-51.962\\
63.781	-50.664\\
52.529	-40.707\\
55.432	-40.508\\
66.473	-46.943\\
77.467	-54.544\\
87.981	-65.439\\
89.993	-66.335\\
87.310	-61.956\\
80.950	-58.473\\
74.913	-54.068\\
71.994	-49.929\\
71.994	-51.123\\
71.994	-52.054\\
76.737	-55.986\\
81.945	-60.762\\
81.945	-61.094\\
82.940	-59.966\\
85.926	-60.431\\
85.926	-63.947\\
81.448	-58.971\\
73.694	-54.140\\
67.429	-47.806\\
59.435	-43.958\\
51.875	-36.660\\
46.346	-34.641\\
43.693	-31.930\\
57.346	-40.289\\
79.479	-55.272\\
95.134	-66.600\\
91.983	-67.927\\
88.651	-63.947\\
80.751	-58.109\\
78.296	-55.986\\
72.929	-54.647\\
57.800	-42.465\\
46.611	-34.987\\
33.920	-18.143\\
36.141	-16.233\\
41.503	-19.392\\
43.958	-20.718\\
46.611	-23.969\\
52.262	-27.253\\
59.867	-29.940\\
66.093	-38.137\\
77.965	-48.421\\
92.701	-64.875\\
103.924	-75.170\\
110.933	-84.230\\
111.634	-86.384\\
117.261	-89.962\\
138.727	-109.981\\
129.895	-101.252\\
115.288	-90.468\\
104.293	-81.812\\
95.134	-71.750\\
81.962	-63.947\\
70.516	-55.293\\
71.055	-54.875\\
66.744	-51.948\\
60.265	-49.929\\
88.961	-68.605\\
106.944	-86.263\\
122.326	-93.973\\
126.122	-97.754\\
118.057	-90.010\\
105.287	-82.542\\
94.968	-73.941\\
80.360	-63.947\\
75.311	-58.706\\
81.945	-63.748\\
87.717	-64.809\\
87.916	-66.442\\
94.907	-74.813\\
107.333	-84.270\\
115.757	-89.309\\
161.554	-133.127\\
126.960	-102.460\\
90.953	-71.198\\
82.244	-67.927\\
86.964	-70.771\\
97.423	-77.965\\
106.719	-85.793\\
99.811	-81.049\\
88.804	-71.994\\
78.661	-62.171\\
78.263	-64.544\\
98.343	-80.915\\
106.025	-85.450\\
97.688	-83.338\\
95.362	-77.965\\
106.423	-87.796\\
86.214	-70.618\\
128.513	-104.605\\
117.395	-95.412\\
122.357	-98.731\\
151.033	-124.263\\
177.588	-142.067\\
172.866	-140.345\\
157.706	-127.781\\
154.856	-125.185\\
139.162	-112.101\\
128.776	-103.924\\
120.625	-99.015\\
102.141	-83.669\\
114.857	-88.550\\
104.182	-83.366\\
107.991	-82.642\\
107.991	-81.945\\
50.384	-27.590\\
61.754	-26.091\\
98.451	-72.845\\
47.982	-26.199\\
59.652	-44.780\\
62.902	-38.067\\
93.739	-61.723\\
93.973	-61.956\\
88.118	-61.956\\
87.916	-60.862\\
82.343	-55.986\\
78.674	-55.986\\
80.751	-55.355\\
75.477	-51.013\\
71.994	-48.270\\
70.028	-45.948\\
67.927	-45.948\\
66.932	-45.948\\
63.947	-44.124\\
54.493	-36.926\\
61.956	-35.997\\
55.986	-35.997\\
48.276	-25.951\\
39.157	-7.961\\
26.435	-1.459\\
34.350	-3.251\\
20.785	2.388\\
39.499	-3.682\\
53.995	-14.131\\
53.995	-15.922\\
53.995	-15.159\\
53.995	-13.932\\
55.455	-13.932\\
57.976	-14.960\\
57.976	-15.922\\
57.047	-12.339\\
49.957	-11.941\\
46.943	-11.941\\
38.117	-6.767\\
23.906	5.971\\
35.997	0.663\\
27.353	0.498\\
28.845	3.980\\
30.802	3.980\\
27.950	2.687\\
22.476	3.914\\
13.932	6.966\\
8.856	7.961\\
5.506	10.250\\
4.213	13.932\\
2.388	13.965\\
1.758	15.922\\
-0.000	14.330\\
-0.000	7.662\\
-0.000	7.795\\
-0.000	1.526\\
-0.000	4.677\\
1.659	13.799\\
1.990	13.600\\
2.388	15.922\\
5.971	9.055\\
9.354	7.961\\
11.543	7.961\\
17.998	5.340\\
19.723	5.971\\
43.361	-0.000\\
39.977	1.194\\
38.352	1.990\\
34.801	1.990\\
35.615	1.990\\
38.684	1.990\\
45.550	-0.000\\
62.951	-0.000\\
65.174	-1.625\\
63.947	-1.990\\
63.880	-1.990\\
59.037	-0.730\\
53.159	-0.000\\
44.754	-0.000\\
54.976	-0.000\\
55.588	-0.000\\
48.967	-0.000\\
49.000	-0.000\\
59.270	-0.000\\
64.013	-1.725\\
68.158	-4.146\\
75.576	-24.566\\
77.965	-36.542\\
77.965	-43.759\\
77.965	-41.901\\
79.623	-48.071\\
89.421	-59.747\\
89.104	-66.733\\
90.442	-67.396\\
107.178	-76.274\\
111.772	-86.854\\
120.152	-95.109\\
137.466	-105.649\\
144.503	-111.971\\
144.109	-113.962\\
131.960	-103.538\\
131.960	-101.934\\
131.164	-101.934\\
130.866	-101.934\\
133.950	-101.934\\
133.950	-106.881\\
132.756	-105.076\\
130.600	-103.924\\
136.979	-107.662\\
152.347	-117.942\\
150.357	-117.411\\
141.297	-109.981\\
127.980	-101.617\\
126.852	-99.678\\
123.567	-95.963\\
118.075	-89.993\\
115.952	-89.993\\
122.122	-97.953\\
123.999	-97.788\\
123.999	-97.091\\
131.297	-102.492\\
134.481	-107.991\\
142.122	-109.583\\
145.978	-113.962\\
149.693	-115.753\\
160.014	-126.602\\
161.986	-131.562\\
161.986	-133.088\\
172.667	-141.184\\
161.986	-135.045\\
161.986	-130.268\\
136.611	-110.081\\
133.154	-103.915\\
127.980	-103.261\\
133.022	-107.558\\
129.439	-105.153\\
122.883	-101.934\\
114.758	-92.646\\
109.583	-91.508\\
108.522	-89.026\\
110.247	-93.973\\
117.411	-93.973\\
117.942	-93.973\\
117.942	-95.267\\
117.942	-95.963\\
120.567	-98.219\\
122.384	-99.944\\
116.947	-93.973\\
117.610	-94.006\\
117.942	-97.091\\
120.662	-97.953\\
121.923	-98.086\\
121.923	-99.944\\
124.973	-100.408\\
129.074	-105.467\\
137.035	-109.318\\
136.140	-111.971\\
133.950	-111.971\\
135.941	-110.346\\
138.926	-111.971\\
139.921	-114.459\\
144.161	-117.942\\
145.248	-117.942\\
141.998	-115.156\\
139.354	-113.962\\
141.998	-114.957\\
142.097	-117.942\\
146.973	-120.619\\
147.968	-122.481\\
146.895	-119.335\\
139.457	-113.962\\
135.941	-109.981\\
139.562	-113.033\\
152.793	-127.279\\
170.345	-141.998\\
172.900	-141.063\\
161.986	-127.980\\
161.986	-130.169\\
161.986	-133.950\\
158.306	-128.577\\
151.949	-126.852\\
151.949	-121.193\\
142.164	-117.445\\
147.570	-121.813\\
154.138	-123.797\\
146.476	-117.942\\
142.272	-115.421\\
137.931	-109.981\\
136.670	-109.981\\
139.445	-113.796\\
164.911	-135.119\\
177.995	-143.062\\
172.226	-136.637\\
158.508	-127.051\\
159.996	-128.079\\
172.535	-141.659\\
176.760	-148.632\\
146.342	-120.558\\
136.106	-107.991\\
126.667	-104.638\\
121.856	-99.811\\
114.758	-95.665\\
111.971	-93.177\\
109.782	-89.993\\
106.161	-84.541\\
100.673	-83.935\\
98.849	-77.965\\
93.973	-77.965\\
94.570	-77.965\\
95.963	-77.965\\
95.963	-79.723\\
97.887	-79.955\\
101.867	-85.826\\
105.822	-85.959\\
109.683	-88.193\\
113.962	-91.717\\
117.046	-97.953\\
121.093	-97.953\\
121.923	-97.953\\
132.202	-108.712\\
132.202	-106.840\\
139.211	-110.590\\
163.977	-129.442\\
163.977	-134.296\\
157.500	-127.988\\
151.053	-120.619\\
147.570	-120.036\\
133.950	-108.125\\
148.792	-121.334\\
147.043	-117.345\\
164.799	-133.187\\
152.883	-123.404\\
128.875	-106.451\\
136.988	-111.971\\
143.332	-118.102\\
119.774	-99.021\\
111.971	-91.983\\
109.450	-90.988\\
107.110	-87.166\\
105.539	-87.916\\
110.280	-89.949\\
119.298	-97.456\\
121.798	-100.872\\
111.839	-92.257\\
106.780	-87.916\\
101.934	-80.884\\
91.386	-74.051\\
97.423	-78.694\\
103.924	-82.675\\
99.844	-80.220\\
88.648	-73.404\\
78.462	-65.406\\
71.189	-56.384\\
63.947	-51.371\\
57.313	-47.540\\
52.096	-41.172\\
44.356	-32.811\\
38.485	-31.034\\
37.987	-25.959\\
37.821	-14.283\\
35.997	-10.017\\
35.997	-8.757\\
35.997	-7.961\\
37.987	-9.852\\
37.987	-9.951\\
36.760	-9.951\\
35.997	-8.160\\
37.888	-7.961\\
37.987	-7.098\\
37.987	-5.141\\
37.987	-5.971\\
40.276	-5.971\\
46.213	-8.425\\
48.645	-9.951\\
53.995	-11.377\\
56.583	-11.941\\
61.459	-15.059\\
65.738	-26.669\\
69.917	-32.968\\
75.470	-35.997\\
79.026	-37.490\\
76.273	-37.987\\
73.984	-36.959\\
73.984	-35.997\\
73.849	-35.455\\
69.917	-31.930\\
66.468	-31.930\\
63.648	-31.930\\
58.573	-26.059\\
53.995	-25.760\\
46.753	-21.979\\
43.958	-18.748\\
36.329	-14.661\\
32.811	-4.312\\
31.930	-0.199\\
41.172	-0.000\\
43.958	-1.924\\
47.540	-1.990\\
49.929	-3.815\\
55.885	-3.980\\
58.872	-5.208\\
61.956	-7.629\\
60.563	-9.951\\
59.900	-9.951\\
55.986	-9.951\\
55.720	-9.951\\
51.371	-7.828\\
47.938	-5.971\\
44.887	-5.971\\
42.863	-5.971\\
37.987	-4.246\\
36.473	-3.980\\
31.930	-3.516\\
25.628	3.450\\
12.505	5.539\\
10.150	3.980\\
7.961	5.705\\
7.961	6.966\\
7.961	5.175\\
7.032	6.137\\
3.980	10.946\\
3.980	12.638\\
3.980	13.467\\
3.980	13.301\\
1.526	9.951\\
0.232	10.084\\
3.616	13.932\\
6.866	13.633\\
8.525	5.971\\
4.976	11.576\\
4.047	11.643\\
5.042	13.932\\
-0.000	11.742\\
4.080	12.273\\
3.649	13.135\\
2.985	11.941\\
5.108	11.941\\
3.649	11.941\\
0.166	9.951\\
1.990	10.349\\
2.521	11.941\\
6.568	13.334\\
7.961	9.752\\
17.272	5.639\\
14.609	5.506\\
32.536	2.123\\
27.651	1.990\\
18.904	5.971\\
18.878	3.980\\
17.667	4.246\\
19.514	3.980\\
17.514	3.980\\
18.098	3.980\\
23.074	3.980\\
13.932	3.317\\
13.666	5.971\\
11.941	4.810\\
9.420	3.980\\
9.520	4.047\\
10.017	6.568\\
13.932	5.539\\
12.373	4.876\\
17.998	3.848\\
18.023	4.777\\
18.496	5.241\\
16.778	1.990\\
17.998	4.909\\
21.150	3.980\\
15.922	4.511\\
19.585	5.473\\
18.777	3.980\\
13.932	2.455\\
15.850	4.511\\
21.979	4.644\\
20.420	5.971\\
25.694	3.980\\
25.429	3.980\\
21.979	3.317\\
21.979	2.455\\
26.755	1.990\\
40.674	0.531\\
34.151	0.299\\
22.476	2.123\\
19.989	5.407\\
28.348	3.980\\
31.930	1.459\\
33.854	-0.000\\
35.824	-0.000\\
33.353	-0.000\\
31.134	-0.000\\
19.787	4.777\\
9.951	4.213\\
8.226	3.980\\
7.961	4.478\\
5.971	7.397\\
5.971	9.785\\
3.980	13.733\\
3.450	13.467\\
1.990	12.538\\
-0.000	12.008\\
-0.000	5.274\\
-0.000	5.473\\
0.265	11.941\\
2.620	15.059\\
7.032	12.804\\
8.094	13.467\\
7.961	13.500\\
8.624	10.780\\
9.951	6.170\\
8.226	5.971\\
7.961	9.885\\
7.961	8.259\\
8.890	7.961\\
9.951	6.966\\
10.913	5.971\\
19.823	3.980\\
25.959	4.544\\
24.069	5.971\\
37.987	2.057\\
43.261	1.990\\
45.185	0.630\\
44.223	-0.000\\
48.137	0.398\\
57.080	-0.000\\
57.512	-0.000\\
57.677	-0.000\\
53.792	-0.000\\
46.744	-0.000\\
41.669	1.858\\
40.475	1.990\\
50.335	-0.000\\
66.468	-0.000\\
69.917	-5.374\\
71.028	-15.429\\
75.974	-24.865\\
81.846	-50.563\\
83.040	-53.995\\
83.935	-55.588\\
80.552	-52.885\\
71.527	-47.938\\
66.136	-42.366\\
61.558	-39.822\\
59.966	-35.818\\
56.317	-37.987\\
55.986	-35.060\\
55.986	-34.167\\
55.156	-35.997\\
53.995	-35.997\\
55.687	-35.997\\
52.957	-35.859\\
49.929	-33.920\\
49.929	-33.854\\
49.000	-29.940\\
43.361	-29.409\\
36.461	-22.476\\
35.997	-23.969\\
35.997	-19.790\\
34.438	-14.364\\
31.930	-9.354\\
32.738	-1.990\\
37.987	-3.516\\
32.132	-3.980\\
35.665	-3.980\\
33.545	-3.980\\
31.930	-3.251\\
34.555	-0.000\\
37.987	-0.896\\
37.987	-1.990\\
38.120	-1.990\\
41.968	-3.748\\
40.044	-3.980\\
37.987	-2.919\\
41.271	-2.919\\
43.958	-3.251\\
43.958	-3.483\\
47.938	-3.980\\
49.929	-4.478\\
52.979	-5.971\\
53.995	-5.971\\
53.995	-7.828\\
52.178	-7.828\\
48.370	-5.971\\
48.436	-5.904\\
49.132	-3.980\\
49.929	-3.980\\
49.033	-3.980\\
39.082	-3.980\\
37.987	-2.786\\
41.570	-1.990\\
49.398	-5.175\\
56.613	-5.971\\
64.610	-11.589\\
72.868	-23.969\\
79.557	-48.433\\
84.740	-58.491\\
91.983	-63.814\\
91.983	-64.278\\
94.968	-67.552\\
103.677	-74.515\\
110.976	-84.035\\
115.355	-90.670\\
114.360	-87.440\\
111.971	-85.926\\
116.451	-89.848\\
124.397	-95.963\\
129.970	-99.413\\
139.503	-107.185\\
163.048	-135.941\\
160.870	-129.307\\
159.140	-127.980\\
161.715	-128.278\\
142.325	-116.787\\
129.804	-103.543\\
126.566	-101.934\\
119.999	-97.257\\
116.682	-94.238\\
115.952	-93.044\\
117.046	-95.963\\
118.871	-95.963\\
122.871	-102.995\\
127.250	-103.924\\
129.970	-103.992\\
135.012	-110.379\\
151.482	-119.932\\
155.295	-124.464\\
167.931	-139.333\\
188.609	-151.949\\
169.939	-140.734\\
165.967	-134.746\\
170.777	-135.244\\
162.915	-130.965\\
160.818	-129.074\\
151.783	-129.605\\
157.920	-127.980\\
165.448	-134.614\\
167.957	-131.396\\
178.507	-145.522\\
172.767	-142.828\\
172.435	-140.959\\
179.205	-147.268\\
224.957	-180.754\\
284.095	-230.635\\
257.625	-210.231\\
233.182	-190.240\\
139.676	-109.616\\
136.869	-114.094\\
141.790	-115.952\\
139.921	-114.824\\
134.216	-108.999\\
130.302	-105.914\\
125.052	-99.015\\
121.657	-97.953\\
117.279	-95.068\\
110.976	-91.983\\
108.986	-91.054\\
111.568	-89.993\\
105.914	-86.156\\
103.327	-83.935\\
99.944	-83.504\\
105.616	-81.945\\
105.914	-88.785\\
114.625	-93.376\\
122.727	-101.934\\
129.970	-102.033\\
129.970	-103.924\\
177.386	-145.286\\
205.633	-166.483\\
198.715	-159.417\\
222.012	-182.451\\
262.968	-216.748\\
254.007	-205.590\\
206.456	-166.117\\
170.622	-143.988\\
167.891	-134.781\\
159.996	-132.202\\
156.985	-121.923\\
138.043	-110.081\\
127.648	-103.976\\
118.076	-97.953\\
118.672	-97.953\\
130.616	-106.364\\
145.978	-118.672\\
139.413	-112.606\\
124.358	-100.773\\
111.640	-89.606\\
100.111	-84.466\\
109.312	-85.727\\
109.981	-87.916\\
105.982	-87.916\\
119.465	-98.196\\
133.717	-106.606\\
119.335	-99.147\\
121.092	-99.113\\
135.110	-104.253\\
140.390	-115.858\\
96.229	-77.965\\
95.466	-76.903\\
104.155	-85.164\\
109.410	-88.357\\
94.172	-75.974\\
97.953	-77.567\\
100.740	-81.613\\
100.342	-83.935\\
105.914	-83.935\\
112.077	-90.001\\
124.902	-100.923\\
132.371	-105.672\\
121.155	-100.043\\
113.962	-95.963\\
132.652	-105.803\\
148.033	-121.842\\
128.225	-104.537\\
114.890	-92.646\\
121.305	-99.191\\
188.050	-155.580\\
195.881	-158.260\\
192.965	-155.256\\
158.010	-127.761\\
154.304	-128.630\\
166.353	-131.363\\
161.265	-130.542\\
154.536	-121.923\\
123.033	-99.332\\
88.487	-73.880\\
78.908	-60.578\\
96.660	-74.913\\
102.531	-79.955\\
95.219	-71.150\\
85.675	-64.046\\
113.171	-87.502\\
111.331	-89.240\\
98.484	-75.245\\
127.175	-97.405\\
167.095	-128.568\\
156.146	-121.931\\
143.529	-111.513\\
132.093	-103.336\\
138.609	-110.766\\
144.121	-112.620\\
134.096	-103.220\\
90.627	-70.656\\
74.958	-59.303\\
49.929	-36.793\\
44.455	-34.099\\
41.437	-31.631\\
35.997	-19.651\\
31.170	-1.260\\
28.547	2.289\\
19.181	5.838\\
11.842	5.971\\
8.757	5.971\\
12.439	5.971\\
12.240	7.729\\
14.495	5.971\\
15.789	5.971\\
7.696	7.961\\
5.971	12.339\\
2.985	13.932\\
1.990	15.590\\
0.995	15.922\\
-0.000	13.135\\
-0.000	10.946\\
-0.000	7.563\\
-0.000	12.472\\
-0.000	12.339\\
-0.000	3.516\\
-0.000	13.334\\
-0.000	14.131\\
1.725	11.941\\
3.118	13.932\\
4.246	13.932\\
6.734	13.334\\
8.492	6.634\\
11.046	7.132\\
17.998	5.672\\
20.188	3.980\\
30.437	3.980\\
31.930	2.654\\
33.343	2.355\\
40.674	1.990\\
41.570	1.990\\
43.958	1.294\\
46.346	-0.000\\
49.298	-0.000\\
50.725	-0.000\\
52.715	-0.000\\
51.420	-0.000\\
56.317	-0.000\\
59.634	-0.000\\
59.104	-0.000\\
63.681	-0.000\\
67.330	-1.990\\
69.917	-1.990\\
70.263	-4.976\\
71.994	-9.752\\
71.302	-11.941\\
68.425	-11.941\\
63.947	-11.941\\
64.477	-11.941\\
64.842	-10.117\\
59.966	-9.951\\
59.966	-8.458\\
59.966	-8.691\\
59.966	-9.155\\
55.190	-7.961\\
53.995	-7.961\\
57.976	-7.961\\
62.819	-9.951\\
63.947	-9.951\\
65.472	-9.951\\
65.937	-9.951\\
67.065	-11.510\\
67.993	-11.941\\
65.937	-10.747\\
62.653	-9.951\\
59.966	-9.586\\
58.706	-7.961\\
58.440	-7.961\\
59.966	-9.487\\
57.114	-7.961\\
53.681	-7.961\\
51.919	-6.236\\
50.758	-5.971\\
46.645	-5.506\\
41.072	-3.980\\
37.987	-2.554\\
41.105	-3.781\\
41.968	-3.980\\
42.465	-3.980\\
48.237	-3.980\\
49.929	-4.578\\
53.995	-7.231\\
58.175	-7.961\\
59.966	-9.818\\
59.369	-8.823\\
50.539	-6.037\\
45.948	-5.971\\
42.963	-2.455\\
};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
42.963	-2.455\\
33.949	-1.990\\
31.930	-1.294\\
14.827	4.876\\
15.423	7.563\\
17.660	3.980\\
15.922	5.805\\
14.429	4.412\\
9.951	6.037\\
9.951	7.297\\
8.392	7.961\\
7.961	7.165\\
7.961	6.070\\
7.231	13.932\\
7.961	12.041\\
7.961	12.771\\
6.070	13.932\\
5.971	13.202\\
6.468	9.951\\
7.961	12.472\\
6.634	13.932\\
9.288	7.961\\
11.742	7.961\\
13.932	6.700\\
24.865	5.971\\
29.542	2.057\\
36.877	1.990\\
32.940	3.184\\
29.641	3.980\\
20.287	3.980\\
14.263	5.971\\
11.742	5.971\\
9.619	5.971\\
4.113	13.932\\
5.971	10.051\\
5.971	6.535\\
5.971	6.236\\
8.094	5.971\\
15.042	5.971\\
9.487	5.971\\
1.625	15.922\\
-0.000	5.772\\
-0.000	0.796\\
0.133	11.941\\
1.990	14.595\\
-0.000	12.936\\
7.961	13.401\\
7.961	13.102\\
8.558	11.941\\
11.941	11.941\\
11.941	10.349\\
11.941	9.951\\
11.941	8.392\\
13.932	9.951\\
15.558	6.170\\
17.998	6.501\\
18.662	6.269\\
20.486	4.014\\
29.973	3.980\\
37.482	3.980\\
37.987	2.919\\
43.162	1.990\\
46.545	1.990\\
51.488	-0.000\\
54.858	-0.000\\
57.976	-1.393\\
59.634	-3.980\\
59.966	-6.037\\
58.938	-9.951\\
60.165	-14.330\\
64.942	-15.922\\
69.917	-19.718\\
69.917	-19.989\\
69.917	-18.994\\
71.002	-17.998\\
73.984	-17.998\\
70.527	-17.998\\
63.947	-17.998\\
64.776	-17.133\\
60.165	-15.922\\
55.808	-12.538\\
51.919	-11.941\\
55.715	-11.941\\
57.976	-13.401\\
58.573	-13.932\\
63.947	-15.623\\
69.144	-17.665\\
75.178	-24.765\\
81.215	-37.987\\
83.935	-40.110\\
83.935	-41.968\\
82.841	-44.555\\
81.414	-43.460\\
77.467	-39.977\\
71.792	-39.575\\
64.477	-31.930\\
53.231	-28.812\\
50.459	-27.286\\
47.142	-20.188\\
45.351	-19.989\\
47.938	-19.989\\
47.938	-22.112\\
55.986	-23.969\\
59.833	-25.727\\
63.880	-30.835\\
69.619	-31.930\\
75.685	-33.828\\
80.353	-47.206\\
87.557	-59.966\\
92.779	-60.364\\
98.849	-66.623\\
103.924	-80.950\\
109.880	-83.935\\
113.099	-89.084\\
121.790	-92.115\\
125.410	-96.063\\
128.643	-99.944\\
127.250	-99.944\\
129.970	-99.944\\
119.932	-93.509\\
118.473	-91.983\\
115.952	-91.983\\
113.497	-90.689\\
111.971	-89.993\\
111.971	-87.146\\
110.048	-85.926\\
106.568	-82.343\\
103.924	-81.945\\
102.896	-80.685\\
105.848	-83.637\\
105.052	-81.945\\
105.715	-83.305\\
108.829	-83.935\\
109.981	-85.527\\
109.981	-85.926\\
115.255	-89.993\\
115.554	-89.993\\
113.962	-89.993\\
119.932	-91.386\\
119.932	-92.049\\
122.212	-97.953\\
127.980	-105.251\\
135.941	-108.887\\
137.201	-111.971\\
140.463	-111.971\\
143.988	-111.971\\
144.850	-114.559\\
149.163	-116.549\\
157.787	-122.580\\
156.924	-123.999\\
151.949	-119.860\\
153.840	-123.143\\
147.968	-116.549\\
147.968	-115.952\\
151.451	-119.269\\
149.561	-118.042\\
143.490	-113.962\\
141.493	-111.839\\
123.567	-97.854\\
117.942	-91.651\\
109.981	-89.185\\
107.991	-83.935\\
107.160	-83.935\\
105.184	-79.457\\
101.934	-77.965\\
99.446	-77.965\\
95.963	-76.173\\
93.509	-71.994\\
87.137	-70.435\\
85.926	-65.472\\
84.234	-65.937\\
83.935	-64.643\\
83.935	-63.947\\
83.139	-65.439\\
87.916	-69.917\\
87.916	-68.590\\
90.424	-71.791\\
94.968	-71.994\\
95.963	-75.046\\
101.536	-76.107\\
104.587	-82.741\\
109.981	-85.793\\
115.952	-89.156\\
116.051	-91.983\\
121.923	-92.779\\
129.074	-100.939\\
133.453	-103.924\\
140.758	-109.275\\
145.978	-116.748\\
147.968	-114.559\\
140.860	-111.971\\
137.135	-106.520\\
137.665	-105.914\\
139.921	-109.168\\
139.921	-108.693\\
146.278	-113.033\\
153.137	-119.932\\
171.633	-136.329\\
205.001	-166.258\\
175.096	-145.978\\
179.278	-145.978\\
183.368	-149.561\\
183.965	-150.755\\
180.582	-145.978\\
176.783	-144.320\\
171.938	-139.373\\
170.644	-135.941\\
169.947	-138.565\\
169.848	-136.901\\
162.261	-131.164\\
169.659	-136.903\\
182.500	-150.201\\
213.745	-178.999\\
201.964	-162.767\\
141.629	-114.758\\
135.941	-108.236\\
138.489	-108.354\\
152.115	-118.937\\
158.828	-125.759\\
163.169	-127.980\\
157.920	-122.292\\
157.920	-128.529\\
179.174	-142.591\\
193.787	-155.929\\
201.964	-159.996\\
191.546	-150.668\\
161.415	-128.079\\
149.295	-120.235\\
161.688	-129.979\\
155.687	-123.443\\
122.114	-98.499\\
106.092	-82.443\\
97.058	-75.974\\
90.988	-71.230\\
83.689	-68.325\\
76.087	-60.630\\
64.146	-52.077\\
62.885	-47.938\\
56.450	-44.356\\
54.698	-39.281\\
49.132	-37.987\\
47.938	-34.327\\
44.157	-33.920\\
43.958	-31.200\\
40.575	-29.940\\
39.314	-29.940\\
35.997	-24.367\\
37.456	-24.898\\
45.650	-27.950\\
45.948	-30.869\\
47.938	-31.930\\
49.929	-31.930\\
49.929	-35.261\\
59.767	-38.120\\
81.011	-53.416\\
95.864	-71.280\\
107.489	-77.368\\
115.288	-92.617\\
133.552	-103.526\\
135.941	-105.914\\
135.941	-107.615\\
125.449	-99.678\\
120.867	-94.072\\
130.965	-103.673\\
131.662	-104.140\\
124.645	-97.832\\
117.942	-90.598\\
121.680	-95.626\\
143.642	-115.808\\
134.997	-106.793\\
117.942	-96.361\\
116.549	-91.651\\
114.426	-92.098\\
100.209	-78.761\\
89.928	-69.805\\
79.059	-62.155\\
70.320	-56.583\\
63.847	-49.929\\
61.956	-48.834\\
56.981	-43.958\\
53.260	-40.375\\
49.929	-35.997\\
44.853	-35.048\\
42.167	-31.930\\
39.447	-28.082\\
35.997	-20.652\\
32.363	-15.192\\
29.940	-0.829\\
29.741	3.980\\
25.959	5.307\\
23.969	5.971\\
23.737	5.838\\
16.125	5.971\\
10.283	5.971\\
7.364	7.961\\
5.971	9.653\\
5.805	13.932\\
1.990	14.694\\
-0.000	12.273\\
-0.000	11.145\\
-0.000	6.369\\
-0.000	6.667\\
-0.000	6.568\\
-0.000	11.278\\
0.398	11.643\\
9.951	13.932\\
9.951	12.472\\
9.951	8.558\\
11.941	8.823\\
11.941	4.611\\
12.074	6.568\\
22.875	4.412\\
24.765	5.971\\
19.989	3.914\\
32.266	1.493\\
37.987	1.592\\
41.503	1.990\\
41.968	1.824\\
42.399	-0.000\\
45.616	1.990\\
47.938	1.194\\
60.132	-0.000\\
61.658	-0.000\\
54.095	-0.000\\
63.748	-0.000\\
63.947	-0.000\\
65.539	-0.000\\
69.917	-0.000\\
68.060	-0.000\\
62.288	-0.000\\
58.639	-0.000\\
56.516	-0.000\\
62.719	-4.412\\
72.019	-21.040\\
73.984	-21.979\\
63.947	-21.448\\
66.401	-17.998\\
67.927	-17.998\\
67.927	-21.714\\
68.230	-21.979\\
74.482	-21.979\\
79.955	-24.500\\
79.955	-29.940\\
75.676	-29.940\\
67.680	-29.940\\
65.937	-29.940\\
69.055	-29.940\\
64.444	-28.348\\
63.947	-27.950\\
65.690	-27.950\\
71.994	-27.950\\
74.382	-28.547\\
77.965	-33.920\\
77.965	-28.447\\
77.102	-27.950\\
69.290	-25.694\\
66.240	-19.989\\
71.994	-24.566\\
72.657	-25.959\\
78.761	-33.903\\
81.945	-43.015\\
84.201	-53.995\\
85.926	-53.995\\
91.146	-62.553\\
96.693	-68.740\\
98.285	-70.638\\
101.436	-71.926\\
101.934	-71.994\\
101.934	-72.458\\
103.946	-73.984\\
109.981	-77.898\\
112.303	-80.956\\
119.932	-94.570\\
119.932	-93.044\\
123.864	-96.958\\
120.971	-91.983\\
116.947	-91.983\\
128.278	-98.716\\
148.134	-117.596\\
156.261	-119.932\\
152.754	-119.932\\
150.737	-119.932\\
159.996	-121.762\\
162.186	-125.790\\
166.962	-130.235\\
173.949	-135.941\\
179.985	-142.244\\
188.722	-148.864\\
201.964	-157.920\\
203.689	-159.131\\
209.959	-164.905\\
218.768	-174.032\\
229.681	-180.051\\
233.980	-187.712\\
233.980	-182.174\\
233.980	-184.629\\
233.980	-185.956\\
241.941	-193.917\\
236.070	-189.803\\
235.971	-187.946\\
241.941	-192.117\\
241.941	-195.993\\
244.728	-195.993\\
246.803	-195.993\\
249.989	-198.184\\
252.178	-198.778\\
253.969	-201.575\\
255.031	-211.687\\
257.950	-209.925\\
258.215	-212.146\\
261.930	-212.935\\
256.357	-206.484\\
255.959	-202.665\\
255.760	-207.338\\
251.979	-204.087\\
251.979	-201.367\\
251.117	-201.964\\
249.989	-202.992\\
249.989	-203.954\\
248.629	-201.964\\
246.101	-199.952\\
243.932	-194.150\\
243.932	-195.747\\
241.344	-197.983\\
237.961	-192.431\\
237.961	-191.926\\
237.961	-191.378\\
238.857	-189.574\\
239.951	-191.860\\
239.951	-193.917\\
239.951	-194.052\\
241.610	-197.983\\
241.941	-197.983\\
241.941	-192.986\\
240.548	-189.936\\
235.971	-194.094\\
235.440	-189.936\\
231.990	-189.936\\
233.715	-189.936\\
235.573	-189.936\\
237.961	-191.794\\
231.938	-192.623\\
230.296	-188.145\\
231.990	-187.946\\
231.923	-187.946\\
227.923	-187.946\\
235.473	-189.786\\
241.145	-197.983\\
238.584	-190.741\\
218.122	-180.742\\
237.961	-193.268\\
237.463	-189.936\\
221.018	-179.806\\
214.009	-173.949\\
224.756	-185.956\\
235.971	-194.561\\
238.558	-193.005\\
225.173	-180.785\\
206.524	-167.602\\
215.869	-178.350\\
227.318	-179.985\\
212.131	-170.172\\
205.944	-167.758\\
209.925	-169.947\\
209.925	-175.122\\
213.522	-175.560\\
218.967	-177.484\\
209.146	-164.905\\
203.457	-160.048\\
210.107	-174.105\\
231.990	-189.837\\
231.990	-191.098\\
249.663	-203.829\\
258.215	-208.966\\
258.613	-215.252\\
262.394	-216.546\\
266.767	-217.085\\
262.614	-214.422\\
267.987	-215.606\\
267.886	-215.009\\
252.875	-202.717\\
244.390	-200.204\\
245.922	-198.680\\
245.922	-197.983\\
245.922	-196.520\\
242.273	-196.541\\
234.699	-189.581\\
224.872	-180.128\\
214.355	-174.757\\
217.392	-179.668\\
233.980	-187.946\\
231.298	-187.946\\
225.933	-187.245\\
227.525	-185.624\\
221.953	-180.764\\
217.972	-175.918\\
217.972	-179.606\\
217.972	-177.649\\
212.622	-175.785\\
202.461	-166.498\\
204.684	-165.304\\
205.679	-167.957\\
201.964	-162.285\\
201.964	-161.986\\
200.206	-161.986\\
199.078	-161.986\\
197.983	-160.068\\
195.747	-157.444\\
193.917	-160.021\\
193.452	-157.920\\
189.936	-156.128\\
189.936	-155.929\\
189.936	-154.802\\
189.936	-151.949\\
189.936	-153.342\\
187.846	-152.878\\
182.970	-145.978\\
180.250	-143.723\\
173.696	-139.921\\
150.885	-123.183\\
156.448	-129.458\\
166.962	-133.187\\
157.390	-124.588\\
147.968	-119.214\\
147.968	-120.149\\
140.106	-111.048\\
139.829	-115.056\\
141.998	-115.952\\
139.419	-110.114\\
144.784	-117.312\\
157.521	-125.989\\
119.690	-97.276\\
75.610	-61.459\\
86.543	-63.189\\
106.373	-80.168\\
133.016	-104.954\\
122.941	-96.518\\
125.989	-97.622\\
131.562	-101.934\\
131.960	-104.432\\
125.268	-94.470\\
131.458	-102.763\\
117.942	-90.921\\
119.070	-97.953\\
120.994	-95.034\\
112.469	-82.356\\
106.621	-85.926\\
102.829	-80.950\\
106.464	-79.955\\
103.275	-79.955\\
109.981	-84.711\\
112.447	-87.324\\
108.506	-87.916\\
109.981	-83.040\\
104.833	-81.945\\
103.924	-80.088\\
100.806	-73.984\\
99.910	-74.979\\
97.953	-75.974\\
95.631	-74.449\\
93.973	-71.994\\
88.017	-71.994\\
87.916	-70.638\\
87.219	-67.927\\
81.945	-67.264\\
81.945	-65.804\\
81.945	-61.956\\
80.353	-61.956\\
77.965	-61.956\\
75.775	-58.308\\
73.984	-57.976\\
69.917	-55.754\\
69.917	-55.687\\
67.595	-53.995\\
65.937	-52.126\\
62.752	-50.459\\
59.966	-42.067\\
55.455	-41.968\\
53.995	-41.039\\
50.945	-36.141\\
49.929	-32.428\\
46.811	-27.950\\
45.948	-27.950\\
44.555	-26.755\\
41.968	-21.979\\
40.575	-19.699\\
35.997	-7.430\\
31.656	-1.990\\
28.348	-0.000\\
25.959	-1.659\\
22.841	-0.000\\
21.979	2.919\\
16.326	3.980\\
15.922	5.705\\
12.140	7.961\\
11.941	7.231\\
11.941	5.374\\
10.847	7.961\\
9.951	5.307\\
9.288	5.108\\
4.611	13.932\\
1.990	13.235\\
1.990	14.131\\
0.630	15.922\\
-0.000	9.354\\
-0.000	3.649\\
-0.000	1.990\\
-0.000	6.767\\
0.995	11.941\\
1.990	-0.000\\
1.990	12.240\\
5.971	12.041\\
6.999	11.941\\
11.941	6.933\\
13.036	7.961\\
18.273	3.980\\
29.940	2.189\\
30.172	1.990\\
37.886	3.980\\
48.834	-0.000\\
63.416	-0.000\\
63.947	-0.431\\
64.510	-1.990\\
67.529	-9.454\\
70.595	-18.297\\
77.268	-24.168\\
79.955	-31.372\\
79.955	-37.987\\
81.746	-44.853\\
85.063	-49.929\\
83.935	-51.894\\
83.935	-53.995\\
83.935	-56.881\\
86.456	-59.966\\
87.916	-61.658\\
86.324	-61.956\\
83.935	-61.956\\
86.964	-67.131\\
89.993	-67.264\\
89.646	-65.937\\
87.916	-67.330\\
93.064	-69.917\\
93.973	-69.917\\
93.973	-71.747\\
93.973	-71.883\\
94.902	-69.917\\
93.011	-67.197\\
86.942	-62.852\\
85.926	-60.198\\
82.443	-61.956\\
80.253	-61.956\\
81.945	-59.170\\
81.414	-58.838\\
80.088	-59.502\\
83.935	-61.359\\
85.063	-63.947\\
87.756	-63.947\\
89.993	-64.942\\
90.722	-65.937\\
91.983	-69.672\\
90.491	-65.937\\
86.722	-64.610\\
80.950	-59.966\\
81.237	-59.277\\
177.285	-139.930\\
77.872	-65.380\\
91.585	-77.265\\
139.764	-109.652\\
125.623	-99.582\\
94.328	-75.395\\
134.239	-106.420\\
154.494	-123.203\\
145.052	-111.989\\
138.115	-107.812\\
169.522	-132.823\\
184.441	-147.265\\
159.327	-125.989\\
158.566	-125.353\\
186.443	-147.268\\
193.917	-151.551\\
193.917	-159.595\\
201.159	-160.488\\
215.982	-169.947\\
219.564	-177.810\\
230.659	-182.539\\
233.980	-182.572\\
233.980	-183.833\\
232.639	-177.490\\
228.616	-181.672\\
230.750	-181.975\\
198.794	-153.705\\
172.171	-131.787\\
144.917	-112.906\\
163.760	-125.989\\
167.031	-132.500\\
200.504	-158.000\\
206.053	-163.729\\
227.698	-186.077\\
231.990	-182.473\\
233.781	-184.861\\
243.633	-191.860\\
240.051	-191.794\\
239.852	-188.413\\
243.932	-191.825\\
238.857	-185.956\\
236.070	-185.956\\
235.971	-188.543\\
239.852	-191.926\\
243.666	-191.926\\
214.143	-168.146\\
121.447	-98.237\\
116.180	-93.748\\
105.588	-82.212\\
121.876	-96.439\\
173.587	-136.411\\
215.532	-170.051\\
232.821	-190.069\\
242.867	-196.592\\
251.644	-203.357\\
235.346	-190.040\\
179.535	-145.194\\
226.677	-184.128\\
231.051	-190.862\\
245.922	-199.974\\
227.537	-181.517\\
233.810	-195.168\\
241.079	-195.973\\
231.497	-184.779\\
183.853	-150.309\\
209.023	-169.774\\
224.208	-180.184\\
179.079	-145.433\\
210.882	-173.458\\
223.943	-183.965\\
232.123	-191.909\\
237.165	-191.677\\
239.454	-188.642\\
235.971	-189.936\\
233.184	-189.936\\
231.990	-189.306\\
228.940	-187.017\\
227.923	-183.965\\
227.923	-186.155\\
228.804	-188.477\\
231.990	-183.899\\
226.337	-185.956\\
221.422	-176.587\\
212.365	-171.506\\
202.860	-161.986\\
201.964	-159.180\\
201.964	-165.492\\
207.805	-172.767\\
215.982	-173.928\\
215.849	-173.928\\
209.954	-172.767\\
207.935	-162.351\\
207.935	-167.957\\
205.546	-169.151\\
205.944	-166.365\\
203.622	-160.957\\
199.974	-166.206\\
204.452	-164.375\\
199.974	-163.977\\
198.572	-157.920\\
185.956	-156.294\\
188.410	-155.164\\
177.995	-141.435\\
177.995	-150.158\\
177.995	-147.968\\
189.936	-156.607\\
188.676	-148.798\\
185.956	-155.531\\
185.956	-149.959\\
186.458	-154.865\\
195.993	-156.284\\
195.993	-159.996\\
195.790	-159.892\\
191.926	-157.754\\
191.263	-154.868\\
187.946	-149.693\\
187.946	-155.166\\
182.373	-149.959\\
181.975	-145.978\\
181.773	-145.978\\
175.918	-145.978\\
175.918	-141.032\\
175.918	-145.574\\
183.563	-145.978\\
177.995	-145.713\\
176.264	-141.998\\
170.246	-137.960\\
172.601	-141.392\\
173.928	-140.235\\
172.037	-137.931\\
171.938	-137.931\\
169.085	-137.931\\
167.957	-134.846\\
167.493	-131.960\\
163.977	-135.675\\
163.977	-135.974\\
160.645	-126.520\\
157.920	-127.648\\
156.261	-124.244\\
153.939	-123.515\\
152.480	-123.999\\
149.959	-123.999\\
149.959	-120.407\\
149.959	-119.932\\
149.959	-124.778\\
148.101	-119.932\\
145.580	-119.932\\
143.988	-116.350\\
143.785	-115.952\\
139.921	-113.862\\
139.921	-111.507\\
139.921	-113.962\\
137.466	-111.109\\
134.083	-109.384\\
131.363	-107.991\\
129.970	-102.492\\
129.970	-106.606\\
129.970	-105.914\\
128.378	-99.944\\
125.989	-99.944\\
125.989	-101.668\\
125.989	-103.924\\
125.989	-98.816\\
124.696	-101.934\\
123.999	-98.285\\
123.376	-97.953\\
118.207	-97.953\\
117.942	-94.271\\
117.279	-94.504\\
113.962	-97.124\\
117.809	-95.963\\
117.577	-94.703\\
114.658	-91.983\\
110.777	-91.576\\
107.991	-87.617\\
99.944	-80.353\\
99.944	-79.955\\
98.882	-79.955\\
94.769	-76.273\\
91.579	-73.984\\
85.926	-69.744\\
82.741	-65.340\\
76.970	-60.961\\
70.731	-56.185\\
69.917	-55.077\\
67.264	-49.929\\
63.250	-49.929\\
59.966	-47.739\\
59.170	-45.948\\
55.986	-44.920\\
53.260	-43.693\\
49.929	-39.977\\
51.289	-39.977\\
47.938	-39.115\\
44.953	-32.066\\
43.958	-27.021\\
43.958	-23.969\\
40.375	-22.311\\
39.977	-19.989\\
37.191	-14.624\\
35.116	-6.170\\
31.930	-2.720\\
28.082	-1.526\\
20.387	5.075\\
17.863	3.980\\
3.980	14.097\\
0.100	9.984\\
-0.000	9.553\\
0.896	11.643\\
3.118	15.159\\
6.700	13.932\\
9.951	9.022\\
8.823	7.331\\
13.401	7.861\\
15.143	5.971\\
21.979	4.611\\
22.609	5.506\\
23.969	1.990\\
22.908	2.786\\
26.026	2.189\\
29.940	3.616\\
31.001	3.980\\
29.044	1.990\\
22.974	5.772\\
36.574	2.256\\
40.375	1.990\\
55.787	-0.000\\
60.265	-0.000\\
64.146	-1.990\\
59.966	-1.990\\
61.492	-1.990\\
65.506	-1.990\\
67.662	-12.538\\
69.917	-15.270\\
71.137	-23.969\\
73.984	-24.633\\
79.656	-33.920\\
79.955	-39.574\\
82.443	-57.245\\
93.930	-67.927\\
98.663	-72.996\\
93.664	-71.665\\
97.252	-76.104\\
81.812	-60.165\\
72.845	-53.974\\
65.539	-47.938\\
62.222	-47.938\\
69.120	-51.157\\
87.916	-66.136\\
94.691	-71.068\\
114.612	-85.274\\
134.997	-107.982\\
123.549	-94.691\\
104.625	-79.326\\
103.924	-78.908\\
113.503	-89.993\\
125.560	-97.953\\
124.282	-93.973\\
120.871	-91.029\\
127.980	-99.148\\
126.976	-91.983\\
117.677	-87.298\\
114.658	-84.333\\
117.445	-87.133\\
122.533	-93.973\\
125.989	-93.973\\
123.820	-91.187\\
117.957	-86.025\\
127.980	-93.902\\
129.472	-99.944\\
136.428	-104.616\\
150.456	-113.962\\
155.929	-116.847\\
150.456	-113.132\\
151.650	-113.962\\
163.375	-120.917\\
171.772	-127.880\\
173.928	-129.970\\
173.928	-131.861\\
177.147	-135.941\\
158.759	-116.126\\
177.181	-135.763\\
186.155	-151.949\\
192.225	-151.949\\
191.993	-150.755\\
187.747	-145.978\\
188.344	-149.428\\
191.926	-149.959\\
187.249	-145.978\\
180.461	-142.240\\
166.796	-128.456\\
153.270	-115.138\\
123.956	-96.726\\
141.773	-110.463\\
111.167	-86.127\\
103.924	-80.287\\
150.452	-119.357\\
218.323	-175.141\\
226.647	-185.376\\
225.449	-176.287\\
185.239	-148.548\\
169.295	-135.625\\
158.753	-126.124\\
147.469	-116.109\\
92.355	-73.740\\
112.344	-88.308\\
154.155	-121.559\\
173.088	-137.801\\
183.335	-145.241\\
196.755	-158.150\\
194.341	-155.929\\
198.364	-157.097\\
206.740	-162.705\\
207.935	-163.313\\
208.337	-165.635\\
215.982	-172.999\\
213.836	-165.635\\
209.247	-167.161\\
213.992	-169.947\\
210.357	-165.071\\
212.297	-167.957\\
209.925	-166.100\\
209.925	-165.104\\
214.641	-170.611\\
222.152	-175.918\\
227.945	-183.781\\
233.913	-186.048\\
229.914	-178.722\\
229.914	-181.975\\
231.852	-183.957\\
231.990	-185.956\\
231.990	-180.085\\
231.990	-182.141\\
235.042	-191.926\\
242.472	-191.926\\
243.932	-200.693\\
241.643	-198.165\\
239.420	-195.543\\
241.941	-201.102\\
238.624	-192.107\\
228.953	-185.657\\
217.972	-177.995\\
229.888	-189.140\\
231.990	-187.828\\
235.769	-193.207\\
247.814	-203.954\\
249.989	-201.634\\
249.989	-205.944\\
246.952	-199.628\\
249.989	-201.964\\
239.412	-193.726\\
198.294	-159.644\\
182.216	-143.561\\
144.594	-112.635\\
152.070	-119.889\\
139.921	-107.806\\
137.827	-109.536\\
133.596	-107.968\\
131.960	-101.073\\
131.894	-105.317\\
127.980	-99.944\\
130.268	-102.465\\
133.950	-103.924\\
133.950	-109.476\\
136.239	-109.981\\
139.921	-107.677\\
138.196	-106.419\\
137.931	-110.810\\
143.786	-112.900\\
146.907	-117.942\\
151.949	-117.942\\
160.481	-123.999\\
165.171	-129.273\\
182.875	-140.902\\
201.538	-161.612\\
162.462	-127.980\\
157.920	-123.999\\
234.906	-187.768\\
313.343	-254.698\\
312.277	-254.436\\
313.935	-259.940\\
317.252	-260.308\\
324.622	-264.390\\
323.442	-263.075\\
305.014	-246.617\\
295.008	-235.971\\
283.879	-228.962\\
271.968	-221.953\\
266.594	-217.280\\
226.755	-182.117\\
225.071	-174.885\\
206.517	-164.190\\
166.521	-133.121\\
137.980	-108.020\\
117.841	-94.044\\
134.976	-106.836\\
122.609	-95.243\\
91.178	-72.532\\
81.613	-63.947\\
90.869	-72.357\\
106.896	-86.502\\
98.299	-78.263\\
84.731	-68.060\\
95.779	-71.476\\
97.058	-73.984\\
88.361	-69.522\\
79.955	-63.051\\
73.984	-57.777\\
70.527	-53.995\\
66.269	-53.372\\
62.056	-50.592\\
58.374	-46.877\\
53.995	-43.228\\
52.230	-38.362\\
50.393	-33.920\\
47.938	-37.309\\
45.616	-31.930\\
42.100	-31.930\\
39.977	-29.542\\
42.764	-33.920\\
51.919	-37.252\\
54.140	-39.977\\
65.937	-47.806\\
59.966	-43.029\\
52.121	-39.977\\
57.686	-42.100\\
51.926	-38.368\\
43.560	-31.930\\
39.977	-30.670\\
37.921	-27.154\\
35.997	-22.078\\
30.835	-2.819\\
26.556	2.189\\
31.930	2.289\\
25.561	1.990\\
14.234	3.980\\
7.961	5.473\\
8.823	3.980\\
11.941	5.838\\
13.434	5.971\\
6.568	11.676\\
5.971	12.538\\
5.971	10.283\\
5.971	13.533\\
5.971	11.145\\
6.501	5.971\\
16.711	5.971\\
17.998	5.573\\
15.355	3.980\\
17.465	2.521\\
25.462	5.705\\
31.831	2.189\\
35.276	1.990\\
24.765	1.990\\
19.989	2.786\\
18.979	3.980\\
17.998	4.146\\
18.497	4.644\\
5.971	6.103\\
2.355	13.932\\
1.990	11.610\\
1.990	10.714\\
-0.000	8.160\\
-0.000	10.913\\
2.720	15.922\\
7.098	5.971\\
14.537	3.980\\
29.475	1.990\\
29.940	2.554\\
30.504	1.990\\
34.252	1.990\\
40.276	1.990\\
44.654	1.990\\
50.810	0.730\\
64.610	-5.573\\
75.075	-26.205\\
83.935	-51.623\\
89.387	-62.620\\
86.722	-63.947\\
82.774	-62.388\\
88.501	-61.956\\
75.548	-51.212\\
79.842	-57.976\\
75.311	-52.836\\
86.987	-62.089\\
94.691	-79.955\\
96.461	-74.183\\
84.080	-64.186\\
69.763	-53.524\\
81.590	-64.446\\
72.946	-55.994\\
92.338	-68.237\\
138.391	-107.701\\
109.947	-88.361\\
89.123	-69.917\\
95.963	-73.552\\
101.472	-77.699\\
113.066	-87.281\\
120.365	-93.973\\
130.235	-100.474\\
131.960	-102.664\\
131.960	-103.393\\
124.778	-97.953\\
118.241	-93.177\\
113.962	-90.166\\
110.379	-87.186\\
108.422	-85.527\\
99.944	-79.159\\
90.382	-69.767\\
77.831	-61.459\\
68.325	-55.351\\
61.956	-50.327\\
69.785	-55.986\\
71.476	-55.986\\
68.562	-55.986\\
74.780	-57.147\\
91.348	-73.984\\
93.973	-73.984\\
97.091	-75.875\\
101.071	-79.955\\
100.109	-79.955\\
97.854	-75.908\\
90.653	-71.146\\
81.945	-64.942\\
78.429	-61.956\\
74.343	-58.673\\
79.940	-62.951\\
80.950	-62.354\\
90.610	-71.088\\
103.592	-81.812\\
113.962	-88.322\\
119.136	-96.129\\
127.576	-101.934\\
127.779	-100.806\\
114.360	-90.760\\
117.876	-93.523\\
128.112	-101.934\\
124.879	-94.636\\
232.351	-187.493\\
190.383	-152.070\\
226.578	-183.987\\
167.400	-136.709\\
147.622	-119.730\\
128.776	-101.687\\
129.705	-102.266\\
137.002	-108.484\\
109.999	-86.523\\
93.873	-75.510\\
97.124	-74.813\\
115.017	-89.954\\
116.886	-89.228\\
137.213	-103.318\\
137.202	-112.176\\
157.920	-124.328\\
211.686	-174.678\\
289.397	-236.863\\
196.543	-159.911\\
244.110	-197.384\\
332.192	-272.669\\
358.626	-294.538\\
260.899	-215.891\\
315.427	-257.354\\
364.813	-300.584\\
304.365	-246.924\\
241.902	-197.660\\
244.487	-197.748\\
301.696	-249.455\\
353.512	-289.875\\
358.705	-292.952\\
292.435	-239.549\\
222.838	-183.071\\
201.461	-165.236\\
164.444	-131.960\\
158.222	-126.941\\
146.111	-118.904\\
109.782	-87.916\\
111.839	-90.288\\
119.932	-99.347\\
123.904	-100.528\\
113.630	-92.433\\
112.569	-93.569\\
113.298	-93.973\\
108.853	-90.085\\
114.094	-91.983\\
117.942	-94.636\\
115.222	-92.878\\
105.890	-87.120\\
95.024	-78.363\\
86.722	-71.258\\
80.950	-66.998\\
75.974	-63.615\\
75.178	-59.966\\
81.547	-62.354\\
85.926	-65.638\\
84.897	-61.956\\
79.955	-62.752\\
65.141	-52.392\\
55.964	-43.958\\
46.346	-35.997\\
45.683	-35.060\\
46.744	-36.574\\
49.929	-32.133\\
48.137	-35.997\\
57.047	-43.958\\
56.317	-41.968\\
46.280	-33.760\\
37.987	-30.935\\
32.435	-17.998\\
31.930	-17.998\\
31.930	-18.695\\
33.920	-17.210\\
35.939	-17.277\\
33.920	-19.425\\
33.920	-14.494\\
31.233	-2.886\\
26.158	1.990\\
23.438	2.720\\
23.571	3.980\\
27.286	3.052\\
19.311	3.980\\
25.959	3.450\\
29.442	1.990\\
47.441	0.398\\
61.956	-1.095\\
63.217	-5.971\\
65.937	-7.861\\
62.951	-6.866\\
59.966	-5.440\\
53.967	-3.980\\
49.929	-3.848\\
46.545	-1.990\\
38.186	-1.957\\
30.603	0.299\\
27.817	1.990\\
31.930	2.189\\
30.404	1.990\\
27.950	2.388\\
26.855	1.990\\
28.812	1.990\\
27.950	3.483\\
31.665	1.990\\
31.134	1.990\\
25.528	3.748\\
11.046	4.578\\
13.932	6.501\\
12.936	5.971\\
15.756	3.980\\
5.971	12.472\\
-0.000	1.592\\
-0.000	4.113\\
3.980	14.694\\
7.828	13.932\\
6.899	7.463\\
5.971	9.752\\
9.022	9.951\\
10.415	6.700\\
10.747	5.971\\
13.500	6.899\\
5.573	9.951\\
6.767	13.069\\
8.027	11.941\\
10.747	7.961\\
13.932	7.861\\
7.961	7.729\\
8.856	7.032\\
11.941	5.705\\
13.699	5.971\\
9.951	6.568\\
12.273	7.961\\
13.932	7.165\\
12.605	4.677\\
8.525	6.037\\
5.971	12.240\\
7.961	10.814\\
25.362	5.971\\
14.941	6.170\\
12.140	5.971\\
13.334	5.971\\
18.131	5.175\\
26.590	3.980\\
21.979	4.743\\
24.434	3.052\\
26.258	3.052\\
30.636	3.980\\
31.930	3.848\\
28.746	1.990\\
25.661	3.980\\
18.098	5.075\\
17.768	3.980\\
17.006	4.810\\
15.922	5.141\\
15.446	4.710\\
7.961	6.634\\
11.046	5.971\\
6.269	13.434\\
7.928	7.961\\
7.961	7.662\\
11.610	7.463\\
11.941	5.241\\
7.696	5.971\\
7.032	13.932\\
5.971	10.847\\
0.697	13.932\\
-0.000	12.837\\
1.592	13.932\\
1.990	14.230\\
1.990	15.292\\
0.299	10.747\\
-0.000	15.623\\
-0.000	10.250\\
-0.000	12.140\\
-0.000	8.293\\
-0.000	2.388\\
0.630	12.936\\
1.990	15.026\\
2.720	11.941\\
3.980	12.140\\
7.961	12.870\\
8.492	9.951\\
9.221	9.951\\
9.951	11.046\\
9.951	8.757\\
11.941	7.530\\
13.135	5.971\\
18.373	3.980\\
17.795	4.312\\
14.135	4.544\\
15.922	4.312\\
19.383	5.971\\
14.542	4.578\\
19.292	4.544\\
29.542	3.980\\
30.238	1.990\\
27.651	2.919\\
30.074	2.123\\
32.132	1.990\\
39.480	1.393\\
42.830	-0.000\\
48.336	-0.000\\
50.260	-0.000\\
43.759	0.531\\
39.712	3.980\\
37.987	2.753\\
43.958	1.194\\
38.982	3.980\\
36.271	2.090\\
26.855	2.687\\
31.134	3.980\\
34.353	1.990\\
33.848	1.990\\
30.139	4.246\\
28.049	5.175\\
45.451	1.990\\
49.929	1.194\\
47.341	-0.000\\
45.052	-0.000\\
51.342	-0.000\\
39.579	-0.000\\
33.545	3.980\\
39.579	1.990\\
42.266	-0.000\\
43.095	1.990\\
37.684	0.133\\
18.676	3.980\\
33.444	1.990\\
27.850	2.222\\
16.657	5.175\\
17.566	5.971\\
16.657	4.743\\
36.904	3.980\\
43.958	3.251\\
38.518	1.990\\
41.304	1.990\\
42.167	1.990\\
41.968	0.597\\
40.077	1.990\\
45.252	0.199\\
44.621	0.962\\
37.785	1.990\\
35.929	2.355\\
26.258	3.980\\
25.959	2.455\\
25.959	3.682\\
19.040	5.440\\
15.922	6.899\\
15.922	5.573\\
14.761	3.980\\
11.145	5.971\\
10.814	5.971\\
9.354	5.971\\
10.548	9.022\\
11.941	8.492\\
8.691	5.838\\
10.548	4.445\\
11.411	7.098\\
6.236	6.535\\
5.971	7.530\\
-0.000	14.595\\
4.544	13.932\\
5.971	10.946\\
7.828	9.951\\
8.193	9.951\\
10.017	5.971\\
11.742	6.899\\
9.951	7.629\\
10.548	5.971\\
12.074	7.961\\
18.065	7.729\\
21.183	5.971\\
22.841	4.810\\
23.969	5.672\\
21.714	5.971\\
19.989	7.762\\
17.388	5.971\\
15.084	3.980\\
9.951	7.530\\
11.908	6.037\\
11.941	4.378\\
8.890	4.113\\
11.941	4.412\\
8.823	5.971\\
12.339	7.961\\
13.932	7.696\\
10.880	7.696\\
9.951	6.435\\
9.951	7.032\\
7.961	7.463\\
8.094	7.961\\
8.823	7.861\\
7.463	5.971\\
5.971	6.933\\
2.720	14.893\\
2.421	14.396\\
1.990	14.893\\
1.858	11.941\\
-0.000	11.444\\
-0.000	2.786\\
-0.000	2.521\\
0.995	10.780\\
0.332	13.932\\
-0.000	13.633\\
-0.000	10.017\\
1.990	12.339\\
3.317	13.932\\
3.715	13.932\\
6.435	13.932\\
7.961	12.339\\
9.951	6.833\\
9.487	7.231\\
13.169	7.696\\
19.040	3.980\\
22.576	3.980\\
22.510	5.009\\
22.244	5.971\\
27.618	3.980\\
31.930	3.284\\
35.590	1.990\\
37.987	3.616\\
36.097	3.151\\
37.987	3.914\\
36.760	1.990\\
33.754	3.848\\
33.622	3.980\\
29.873	3.781\\
27.950	3.549\\
25.993	3.052\\
25.959	5.871\\
28.082	3.980\\
27.950	2.057\\
25.959	4.179\\
21.581	5.971\\
21.382	3.980\\
24.699	5.971\\
25.959	5.141\\
25.959	4.511\\
21.117	4.246\\
24.566	5.241\\
24.832	3.980\\
21.979	4.378\\
20.088	5.971\\
18.264	5.971\\
16.575	5.971\\
7.961	10.548\\
0.796	15.524\\
-0.000	9.155\\
0.564	11.941\\
3.649	13.467\\
5.971	10.150\\
5.971	8.458\\
5.971	8.094\\
7.098	9.951\\
8.425	9.951\\
6.667	9.155\\
11.676	6.336\\
13.600	7.264\\
14.840	5.937\\
18.575	4.146\\
19.358	4.976\\
14.761	5.971\\
16.396	3.980\\
16.657	3.980\\
23.571	2.256\\
20.785	5.971\\
21.481	5.971\\
26.324	1.990\\
27.950	2.952\\
29.343	1.990\\
26.656	3.516\\
28.945	3.980\\
14.097	3.980\\
14.296	4.777\\
16.891	3.980\\
17.998	4.179\\
23.870	5.772\\
28.746	3.980\\
45.849	1.990\\
37.987	2.554\\
33.747	1.990\\
30.935	2.687\\
27.950	2.289\\
25.959	2.654\\
26.026	3.649\\
28.016	2.786\\
31.665	3.980\\
25.959	2.886\\
27.950	3.815\\
23.505	3.980\\
23.870	3.980\\
20.652	3.980\\
36.632	3.980\\
40.641	-0.000\\
35.997	3.383\\
35.997	3.980\\
35.997	0.531\\
32.472	1.260\\
30.371	3.980\\
30.736	3.815\\
34.151	1.990\\
34.463	3.980\\
33.920	1.858\\
37.852	-0.000\\
29.442	3.980\\
29.542	1.990\\
14.335	5.274\\
16.982	5.971\\
18.769	4.146\\
5.971	6.734\\
5.971	11.079\\
7.165	7.961\\
5.971	9.454\\
5.639	12.870\\
0.962	15.922\\
1.990	12.804\\
2.322	15.922\\
5.971	14.927\\
7.530	12.207\\
7.297	5.971\\
7.596	5.971\\
7.895	7.098\\
-0.000	6.070\\
-0.000	2.189\\
1.161	15.026\\
5.971	11.344\\
7.861	13.932\\
7.297	13.932\\
7.430	12.538\\
6.866	12.804\\
9.288	9.288\\
11.643	5.971\\
28.613	3.980\\
31.233	2.488\\
33.141	1.990\\
29.343	3.980\\
21.979	2.720\\
18.397	3.980\\
38.385	1.128\\
69.312	-2.189\\
71.994	-9.553\\
71.994	-15.979\\
72.193	-20.387\\
77.965	-24.670\\
77.965	-37.987\\
74.075	-33.920\\
69.917	-33.920\\
65.937	-30.139\\
63.947	-29.940\\
63.947	-29.873\\
61.227	-25.959\\
59.966	-25.959\\
60.032	-29.011\\
61.857	-29.276\\
57.976	-25.959\\
55.190	-25.959\\
52.369	-22.178\\
49.929	-21.979\\
47.474	-21.979\\
45.948	-20.254\\
40.674	-19.889\\
39.977	-17.583\\
36.660	-15.922\\
34.685	-14.794\\
29.940	-11.941\\
32.464	-10.946\\
35.997	-10.150\\
34.438	-9.951\\
31.930	-9.951\\
31.930	-3.649\\
27.651	1.327\\
46.645	1.161\\
53.684	-0.000\\
62.089	-0.000\\
70.941	-26.236\\
84.305	-58.071\\
96.627	-72.127\\
111.435	-81.282\\
111.341	-87.020\\
98.351	-74.979\\
86.093	-69.441\\
93.869	-73.768\\
72.458	-58.900\\
62.491	-49.730\\
50.029	-38.286\\
49.895	-37.390\\
47.739	-35.048\\
37.689	-27.253\\
35.997	-21.265\\
31.656	-9.055\\
29.940	-3.980\\
28.878	-0.597\\
48.436	-0.000\\
56.368	-0.000\\
68.723	-11.145\\
71.432	-16.859\\
75.974	-21.083\\
76.771	-39.360\\
85.432	-60.676\\
90.125	-66.136\\
93.973	-69.586\\
91.752	-65.937\\
90.927	-65.937\\
97.953	-70.788\\
102.139	-75.974\\
109.981	-79.756\\
110.976	-81.945\\
111.971	-81.945\\
112.104	-83.040\\
121.408	-92.927\\
128.046	-99.944\\
131.960	-99.944\\
118.344	-92.560\\
114.625	-87.916\\
113.962	-87.916\\
110.379	-87.916\\
110.446	-87.916\\
111.507	-87.916\\
108.164	-82.343\\
103.924	-80.220\\
108.972	-82.213\\
110.379	-89.993\\
111.474	-89.093\\
112.436	-87.916\\
113.962	-88.989\\
125.814	-97.788\\
136.445	-105.914\\
141.998	-109.642\\
135.641	-106.896\\
132.661	-104.037\\
114.957	-86.993\\
107.589	-84.731\\
98.882	-77.696\\
89.068	-69.917\\
83.537	-66.069\\
79.126	-61.625\\
69.714	-53.995\\
62.155	-49.929\\
59.966	-46.412\\
63.947	-48.602\\
69.917	-52.775\\
71.680	-56.649\\
68.937	-55.389\\
67.927	-53.995\\
59.966	-45.948\\
60.232	-49.232\\
63.947	-51.919\\
66.932	-51.919\\
65.738	-51.919\\
63.416	-51.322\\
58.772	-47.142\\
50.725	-38.850\\
54.242	-38.982\\
53.840	-40.276\\
45.683	-33.150\\
39.878	-29.011\\
35.766	-19.285\\
31.930	-4.777\\
27.651	-1.459\\
27.054	3.980\\
36.776	-0.000\\
43.759	-0.000\\
45.019	-0.000\\
40.077	0.199\\
37.987	0.796\\
35.766	0.896\\
28.945	1.990\\
29.144	1.990\\
16.735	3.980\\
14.638	5.971\\
17.998	4.511\\
15.558	3.980\\
27.850	3.980\\
17.162	4.644\\
9.951	5.805\\
9.055	3.980\\
11.079	4.511\\
7.961	5.340\\
7.961	4.677\\
5.971	13.865\\
3.251	13.932\\
0.730	11.941\\
-0.000	11.112\\
-0.000	1.260\\
-0.000	5.374\\
0.829	12.339\\
7.961	11.377\\
8.624	5.971\\
11.941	6.833\\
13.733	7.961\\
18.878	5.208\\
30.139	2.587\\
31.532	1.990\\
32.940	1.990\\
32.738	1.990\\
48.038	0.265\\
57.180	-0.000\\
61.956	-0.962\\
56.782	-0.232\\
60.596	-1.990\\
59.966	-0.498\\
56.914	-0.000\\
58.274	-0.000\\
61.956	-1.493\\
63.549	-1.990\\
63.449	-1.990\\
62.089	-1.990\\
65.406	-1.990\\
61.525	-1.990\\
62.553	-1.990\\
59.966	-1.625\\
59.966	-0.929\\
59.469	-1.095\\
58.938	-0.398\\
59.966	-1.758\\
55.488	-1.990\\
53.995	-0.133\\
56.782	-0.000\\
57.976	-0.398\\
57.976	-1.990\\
58.440	-0.862\\
59.966	-1.194\\
60.066	-1.990\\
69.470	-3.184\\
71.994	-9.951\\
70.540	-11.344\\
71.070	-16.758\\
67.595	-17.998\\
57.976	-14.135\\
57.379	-13.932\\
54.460	-13.932\\
61.094	-13.932\\
61.956	-14.794\\
62.786	-15.922\\
64.544	-15.922\\
67.927	-16.856\\
72.066	-17.998\\
73.984	-19.790\\
71.408	-19.989\\
73.849	-20.685\\
69.917	-21.979\\
65.671	-21.979\\
61.956	-21.070\\
58.042	-15.922\\
58.507	-18.972\\
61.956	-19.989\\
55.986	-17.413\\
54.156	-15.922\\
54.947	-15.922\\
57.976	-16.822\\
57.976	-17.998\\
58.374	-17.998\\
59.966	-19.922\\
59.966	-21.979\\
60.895	-19.989\\
57.976	-19.558\\
55.351	-17.998\\
59.966	-19.989\\
63.615	-19.989\\
62.189	-19.989\\
66.136	-20.752\\
67.927	-21.979\\
67.927	-22.476\\
70.653	-23.969\\
75.709	-25.031\\
77.965	-27.950\\
73.686	-25.031\\
71.994	-23.969\\
69.917	-23.969\\
57.180	-17.970\\
53.749	-13.932\\
51.919	-13.932\\
46.943	-13.932\\
47.308	-13.932\\
47.938	-13.932\\
51.919	-15.922\\
49.730	-15.922\\
45.948	-14.661\\
47.806	-13.932\\
49.929	-13.932\\
49.796	-14.230\\
47.938	-15.126\\
46.346	-13.932\\
45.948	-13.932\\
45.981	-11.941\\
45.948	-13.666\\
47.142	-13.932\\
51.454	-13.932\\
57.976	-17.549\\
58.507	-17.998\\
61.956	-18.397\\
62.852	-19.989\\
67.927	-20.055\\
64.146	-21.979\\
58.109	-18.894\\
53.995	-15.965\\
53.995	-15.355\\
55.057	-17.998\\
56.769	-17.998\\
49.929	-17.998\\
55.986	-15.922\\
56.218	-17.687\\
63.947	-19.657\\
63.947	-21.979\\
66.468	-21.979\\
73.984	-25.429\\
69.718	-23.969\\
63.947	-20.917\\
62.354	-19.989\\
53.534	-15.922\\
38.982	-11.941\\
37.987	-11.377\\
37.158	-9.951\\
37.025	-7.961\\
37.125	-7.961\\
35.997	-8.591\\
33.760	-8.823\\
31.930	-6.966\\
29.840	-2.886\\
21.316	2.057\\
19.989	1.990\\
7.961	4.876\\
6.269	5.971\\
5.639	13.932\\
1.990	13.169\\
-0.000	8.956\\
-0.000	2.853\\
-0.000	11.576\\
1.990	12.406\\
3.815	14.429\\
5.407	13.932\\
7.828	12.837\\
9.951	10.084\\
12.804	7.696\\
19.989	3.317\\
20.884	4.976\\
43.560	1.990\\
45.285	-0.000\\
65.937	-1.294\\
67.148	-8.492\\
71.544	-13.932\\
71.273	-13.932\\
73.984	-19.382\\
77.102	-43.958\\
77.965	-43.958\\
77.965	-49.929\\
79.656	-49.929\\
80.552	-49.929\\
85.926	-51.826\\
88.247	-53.995\\
91.983	-53.995\\
91.983	-55.256\\
91.983	-57.976\\
97.953	-68.314\\
94.039	-70.571\\
99.944	-74.258\\
100.673	-75.974\\
106.338	-77.865\\
111.971	-83.206\\
116.748	-86.055\\
119.557	-89.993\\
123.999	-90.357\\
128.112	-102.431\\
131.960	-102.066\\
131.960	-103.924\\
167.377	-135.742\\
158.150	-126.918\\
154.043	-123.662\\
131.853	-106.615\\
147.146	-122.162\\
136.866	-111.529\\
142.053	-114.250\\
148.827	-118.874\\
161.986	-129.240\\
161.986	-131.960\\
167.559	-133.420\\
167.957	-133.950\\
167.957	-138.202\\
172.139	-141.998\\
188.742	-152.911\\
189.007	-155.929\\
175.977	-138.978\\
232.587	-189.669\\
232.273	-186.869\\
208.731	-166.033\\
180.478	-144.553\\
161.622	-131.839\\
193.198	-159.463\\
145.603	-116.752\\
132.657	-103.336\\
116.999	-92.596\\
125.652	-102.744\\
175.808	-142.347\\
179.304	-145.358\\
147.330	-117.923\\
109.990	-87.786\\
79.192	-64.910\\
65.470	-50.642\\
57.777	-45.948\\
56.483	-45.948\\
70.843	-54.125\\
83.803	-64.212\\
100.805	-81.244\\
116.449	-89.068\\
109.295	-84.606\\
101.934	-77.301\\
105.265	-79.457\\
107.991	-87.176\\
129.705	-101.977\\
125.426	-94.769\\
141.675	-108.649\\
142.370	-107.307\\
167.135	-135.263\\
153.818	-120.746\\
149.262	-117.942\\
158.419	-131.085\\
160.031	-128.748\\
189.816	-154.569\\
187.481	-152.482\\
160.047	-126.962\\
173.667	-141.329\\
206.784	-173.681\\
292.369	-237.227\\
222.879	-180.591\\
241.830	-196.841\\
277.989	-226.909\\
228.229	-185.301\\
188.344	-149.959\\
179.293	-147.040\\
186.752	-150.592\\
193.917	-159.659\\
192.745	-156.828\\
217.564	-174.936\\
215.267	-172.758\\
206.637	-164.640\\
179.414	-143.175\\
158.181	-125.061\\
138.802	-113.962\\
133.950	-109.086\\
130.368	-106.981\\
127.980	-107.082\\
128.046	-102.470\\
140.152	-113.763\\
148.964	-119.335\\
156.281	-125.557\\
165.304	-133.818\\
171.938	-138.162\\
177.303	-145.116\\
167.135	-134.643\\
165.967	-133.287\\
165.171	-133.950\\
163.483	-134.034\\
181.157	-145.632\\
159.901	-125.251\\
153.537	-121.425\\
142.201	-121.856\\
142.828	-114.671\\
152.925	-123.336\\
226.451	-183.557\\
224.872	-183.472\\
263.444	-214.495\\
208.996	-168.701\\
236.807	-192.366\\
250.377	-205.272\\
262.262	-213.196\\
266.926	-222.974\\
266.985	-217.570\\
208.347	-168.256\\
176.821	-144.230\\
255.874	-206.514\\
263.147	-214.000\\
269.776	-217.972\\
263.390	-215.402\\
255.959	-206.265\\
248.431	-199.974\\
250.594	-204.387\\
249.100	-199.643\\
245.922	-200.239\\
249.785	-205.497\\
249.989	-204.531\\
249.989	-207.006\\
247.955	-203.954\\
238.027	-190.969\\
231.990	-188.344\\
241.510	-197.347\\
242.140	-196.492\\
238.558	-193.917\\
242.045	-200.243\\
249.989	-205.073\\
245.042	-197.154\\
248.979	-208.167\\
251.349	-205.944\\
251.979	-205.944\\
244.468	-205.010\\
232.339	-191.119\\
227.055	-185.325\\
225.160	-183.720\\
233.980	-190.386\\
245.518	-196.316\\
245.922	-199.273\\
233.848	-188.079\\
247.335	-206.766\\
251.979	-206.641\\
250.785	-202.959\\
247.999	-202.800\\
253.870	-204.958\\
235.192	-191.860\\
255.959	-207.935\\
254.566	-207.935\\
253.770	-207.935\\
257.950	-207.935\\
256.424	-207.935\\
255.362	-207.935\\
249.989	-207.114\\
249.989	-201.301\\
249.989	-203.902\\
249.989	-203.383\\
247.086	-203.954\\
237.473	-190.075\\
223.615	-184.816\\
247.895	-202.206\\
255.756	-209.740\\
263.920	-213.799\\
298.360	-247.722\\
301.795	-247.629\\
299.917	-240.756\\
298.325	-237.172\\
283.159	-227.793\\
266.014	-217.153\\
264.281	-219.962\\
268.850	-219.962\\
272.366	-221.853\\
246.770	-201.328\\
245.922	-201.699\\
246.871	-200.438\\
243.819	-199.775\\
251.393	-202.035\\
250.586	-205.944\\
236.914	-191.520\\
247.384	-198.148\\
203.866	-166.555\\
246.313	-199.160\\
234.755	-191.918\\
241.941	-200.034\\
252.455	-205.418\\
255.959	-212.472\\
263.669	-215.557\\
266.074	-220.891\\
273.958	-225.567\\
270.097	-218.800\\
295.970	-242.664\\
289.774	-236.840\\
239.495	-194.576\\
157.984	-128.196\\
171.564	-140.325\\
174.871	-140.900\\
184.388	-150.990\\
254.894	-209.199\\
228.031	-185.550\\
204.775	-164.695\\
225.353	-184.063\\
195.362	-160.328\\
196.145	-157.201\\
196.119	-158.067\\
268.493	-219.987\\
211.139	-173.367\\
196.179	-159.331\\
187.582	-150.885\\
181.975	-146.679\\
179.552	-144.585\\
175.918	-142.070\\
171.440	-137.931\\
161.048	-128.179\\
152.214	-123.999\\
144.369	-118.366\\
133.121	-109.681\\
120.619	-97.451\\
107.620	-87.916\\
99.546	-81.647\\
87.339	-72.900\\
83.537	-68.856\\
72.331	-58.109\\
68.789	-53.995\\
65.937	-52.646\\
65.937	-51.919\\
76.361	-59.280\\
86.531	-66.335\\
91.983	-70.435\\
87.423	-67.702\\
79.424	-63.018\\
71.633	-57.711\\
64.842	-50.938\\
60.563	-47.673\\
58.440	-45.948\\
62.023	-50.227\\
67.330	-51.919\\
70.460	-57.976\\
74.183	-57.976\\
75.974	-60.364\\
75.974	-61.426\\
76.605	-59.568\\
77.965	-60.961\\
77.965	-59.966\\
81.746	-64.942\\
82.741	-65.937\\
98.086	-75.974\\
103.825	-77.965\\
91.882	-70.765\\
81.746	-65.937\\
79.955	-60.563\\
79.855	-59.966\\
71.642	-58.293\\
55.986	-44.157\\
55.986	-42.167\\
55.986	-38.385\\
56.782	-41.968\\
57.572	-41.968\\
51.919	-40.973\\
47.441	-35.997\\
42.565	-32.133\\
39.447	-26.225\\
32.269	-17.998\\
31.930	-6.171\\
29.343	-0.398\\
34.388	3.980\\
35.997	3.184\\
21.879	3.980\\
17.185	5.971\\
16.938	4.976\\
7.961	6.435\\
13.169	7.895\\
8.691	5.241\\
5.440	11.742\\
1.360	11.941\\
-0.000	8.259\\
1.758	11.941\\
3.649	15.723\\
7.961	13.036\\
9.387	11.941\\
9.951	11.311\\
9.951	6.700\\
23.969	5.042\\
24.069	3.980\\
30.935	3.980\\
43.361	2.322\\
34.454	3.715\\
32.637	3.980\\
39.480	2.322\\
47.136	1.194\\
63.151	-0.000\\
68.723	-18.614\\
73.713	-38.417\\
67.815	-43.958\\
65.937	-36.926\\
75.749	-45.948\\
75.576	-47.752\\
78.960	-57.976\\
81.613	-57.976\\
78.728	-57.976\\
79.656	-57.976\\
87.669	-62.752\\
93.973	-68.663\\
83.364	-59.161\\
90.376	-64.459\\
99.944	-74.767\\
99.247	-72.845\\
98.879	-72.487\\
116.947	-84.740\\
117.830	-91.048\\
88.468	-68.386\\
85.003	-66.615\\
113.036	-88.366\\
135.139	-107.580\\
135.923	-104.769\\
114.663	-86.272\\
108.952	-83.935\\
107.082	-84.201\\
93.376	-70.610\\
84.606	-65.937\\
78.263	-60.663\\
81.149	-60.961\\
87.816	-67.927\\
82.078	-65.074\\
89.733	-69.043\\
89.329	-71.440\\
100.128	-76.107\\
110.298	-83.935\\
100.209	-79.159\\
91.916	-68.732\\
100.673	-79.609\\
113.346	-85.291\\
118.937	-91.983\\
119.733	-91.983\\
104.368	-80.067\\
94.504	-73.487\\
89.993	-71.094\\
89.196	-68.458\\
90.486	-69.239\\
81.016	-63.648\\
72.197	-57.080\\
70.754	-54.394\\
83.635	-63.814\\
95.698	-73.941\\
102.232	-77.965\\
102.630	-77.965\\
103.275	-78.495\\
111.175	-85.926\\
113.962	-85.926\\
110.313	-85.926\\
111.573	-85.063\\
115.952	-85.959\\
115.952	-87.916\\
121.650	-93.774\\
137.810	-104.645\\
149.959	-121.690\\
154.147	-125.770\\
169.483	-138.736\\
150.772	-120.512\\
147.968	-119.004\\
152.612	-122.424\\
162.621	-135.698\\
188.355	-156.215\\
242.726	-199.041\\
263.090	-215.926\\
194.687	-158.602\\
168.156	-131.617\\
166.825	-136.624\\
133.774	-107.420\\
119.932	-99.944\\
138.623	-112.058\\
178.515	-146.156\\
202.590	-164.223\\
165.337	-132.886\\
188.415	-156.508\\
176.058	-139.444\\
195.884	-159.885\\
229.914	-187.946\\
241.595	-193.553\\
215.722	-173.649\\
239.493	-194.842\\
246.502	-201.612\\
274.771	-225.629\\
287.578	-240.170\\
293.462	-242.613\\
322.469	-264.771\\
284.147	-229.042\\
242.772	-197.131\\
188.179	-151.815\\
166.946	-136.525\\
105.590	-85.536\\
89.993	-75.974\\
80.413	-65.227\\
82.735	-65.695\\
183.627	-144.233\\
203.990	-168.883\\
174.324	-140.022\\
214.122	-174.898\\
238.458	-195.623\\
204.181	-163.018\\
207.288	-169.869\\
208.612	-168.833\\
222.877	-186.472\\
235.971	-193.353\\
235.772	-190.036\\
233.781	-194.462\\
232.273	-191.462\\
235.300	-189.936\\
235.971	-191.450\\
235.971	-190.607\\
240.648	-197.983\\
238.203	-193.289\\
232.081	-189.936\\
239.155	-193.423\\
251.349	-209.361\\
248.766	-199.287\\
249.543	-207.935\\
237.413	-192.424\\
237.514	-191.305\\
247.794	-203.630\\
258.613	-211.915\\
262.992	-213.757\\
263.920	-216.061\\
267.783	-225.466\\
272.399	-225.933\\
260.482	-212.835\\
262.759	-210.888\\
249.989	-206.674\\
251.780	-204.750\\
251.183	-200.305\\
234.214	-188.541\\
247.064	-199.974\\
230.234	-185.995\\
182.080	-145.185\\
221.692	-181.915\\
188.549	-154.067\\
239.432	-197.167\\
250.332	-206.800\\
257.950	-208.102\\
247.825	-199.279\\
260.835	-215.281\\
256.523	-214.874\\
259.608	-213.848\\
261.930	-215.982\\
261.930	-213.054\\
261.930	-215.707\\
265.861	-220.819\\
260.756	-213.103\\
267.987	-217.972\\
254.791	-212.625\\
265.997	-215.670\\
265.997	-218.085\\
267.589	-220.229\\
277.973	-231.999\\
288.241	-237.771\\
305.507	-251.944\\
317.725	-260.991\\
335.672	-277.305\\
347.809	-291.985\\
328.464	-268.577\\
280.651	-230.363\\
247.376	-202.281\\
234.709	-190.415\\
287.630	-233.968\\
270.583	-221.899\\
262.449	-213.411\\
288.461	-236.017\\
259.992	-211.443\\
227.101	-187.290\\
216.028	-175.037\\
204.067	-164.076\\
208.973	-170.113\\
202.097	-164.773\\
205.944	-161.986\\
205.944	-167.611\\
198.647	-157.624\\
195.587	-159.592\\
188.609	-153.740\\
180.582	-141.998\\
170.552	-139.718\\
157.920	-127.936\\
149.461	-121.923\\
151.020	-121.923\\
155.929	-127.071\\
175.599	-142.973\\
177.937	-141.998\\
179.881	-148.240\\
195.315	-156.968\\
191.926	-154.437\\
191.926	-158.098\\
190.898	-155.459\\
177.758	-139.921\\
161.986	-130.467\\
158.655	-131.164\\
157.624	-127.980\\
184.573	-153.948\\
193.511	-157.353\\
202.627	-165.976\\
212.835	-171.101\\
222.000	-181.697\\
208.261	-169.411\\
189.867	-153.584\\
174.490	-141.435\\
153.772	-123.603\\
143.417	-116.236\\
123.091	-95.930\\
116.103	-94.537\\
108.701	-87.704\\
112.710	-92.164\\
109.606	-85.539\\
100.523	-84.152\\
131.698	-107.006\\
240.638	-198.007\\
236.646	-194.790\\
267.982	-220.251\\
267.935	-219.511\\
267.406	-219.856\\
257.950	-206.290\\
256.717	-211.501\\
241.232	-193.974\\
245.493	-202.580\\
242.386	-202.646\\
242.951	-201.459\\
244.494	-199.740\\
230.675	-188.964\\
245.757	-201.866\\
260.253	-212.492\\
246.445	-203.967\\
265.414	-218.039\\
250.701	-205.091\\
250.465	-205.776\\
236.522	-192.003\\
208.396	-169.479\\
244.305	-199.119\\
191.556	-154.719\\
240.893	-196.486\\
253.646	-208.576\\
237.188	-193.266\\
235.424	-192.199\\
214.703	-175.480\\
223.236	-182.666\\
231.509	-190.033\\
218.876	-180.686\\
145.303	-119.562\\
125.867	-102.868\\
132.909	-107.452\\
109.133	-85.926\\
129.268	-104.641\\
185.967	-151.532\\
184.728	-148.348\\
140.658	-116.273\\
124.808	-99.347\\
213.357	-174.353\\
214.459	-174.023\\
189.603	-152.229\\
233.930	-190.653\\
156.205	-127.321\\
155.984	-126.488\\
149.594	-115.952\\
179.862	-145.577\\
177.578	-143.098\\
165.021	-133.604\\
156.959	-126.819\\
146.111	-124.159\\
137.091	-113.331\\
125.968	-103.163\\
119.932	-97.555\\
109.086	-86.194\\
104.155	-85.926\\
97.821	-77.135\\
93.973	-75.974\\
85.926	-74.460\\
85.926	-69.917\\
82.940	-65.671\\
77.567	-61.956\\
72.138	-56.914\\
64.046	-51.775\\
62.786	-47.938\\
59.966	-47.673\\
56.715	-43.062\\
49.352	-37.987\\
43.958	-32.839\\
39.977	-31.499\\
52.477	-38.766\\
59.701	-42.631\\
65.937	-46.479\\
67.861	-49.265\\
74.763	-51.919\\
74.382	-53.961\\
75.245	-53.995\\
73.785	-53.995\\
71.994	-52.819\\
68.808	-51.919\\
66.269	-47.938\\
65.937	-47.938\\
62.056	-46.844\\
56.384	-41.968\\
50.260	-36.395\\
37.456	-27.286\\
35.997	-21.979\\
34.820	-17.998\\
33.920	-16.060\\
34.463	-17.142\\
40.840	-19.989\\
41.968	-20.254\\
43.493	-23.969\\
46.479	-23.969\\
47.938	-25.362\\
47.806	-24.832\\
40.575	-21.979\\
39.977	-19.060\\
39.546	-17.998\\
37.987	-18.032\\
37.987	-18.198\\
37.513	-17.998\\
33.920	-15.475\\
33.423	-10.349\\
31.930	-7.364\\
31.930	-2.256\\
33.141	-5.971\\
37.987	-7.364\\
37.987	-4.578\\
40.707	-7.961\\
41.968	-7.961\\
41.968	-6.667\\
39.447	-5.971\\
35.362	-4.909\\
31.930	-3.085\\
25.959	2.521\\
26.158	3.980\\
16.455	4.777\\
10.747	8.425\\
6.700	7.961\\
11.444	5.473\\
6.369	7.762\\
3.980	11.444\\
2.654	15.922\\
-0.000	-0.000\\
};
\addlegendentry{measurements}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
0.000	-0.000\\
364.000	-273.000\\
};
\addlegendentry{0.8 ind. line}

\end{axis}
\end{tikzpicture}%

==> Figures/cost_function_change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.00069734551653,
xmax=1.01392810900143,
xtick={1,1.00069734551653,1.00139451065479,1.00209203718987,1.00278974476532,1.0034865479829,1.00430795534339,1.00512628727301,1.00560064955789,1.00642476835492,1.00723966478836,1.00771890986653,1.00854483777221,1.00901630552107,1.00972034270671,1.01042311401397,1.01112516194553,1.01252148114872,1.01322533770144,1.01392810900143,1.01462979523785},
xticklabels={{11:55},{11:56},{11:57},{11:58},{11:59},{12:00},{12:01},{12:02},{12:03},{12:04},{12:05},{12:06},{12:07},{12:08},{12:09},{12:10},{12:11},{12:13},{12:14},{12:15},{12:16}},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-4.5,
ymax=4.5,
ytick={-4,-3,-2,-1,0,1,2,3,4},
yticklabels={{0.8 cap.},{0.85 cap.},{0.9 cap.},{0.95 cap.},{1},{0.95 ind.},{0.9 ind.},{0.85 ind.},{0.8 ind.}},
ylabel style={font=\color{mycolor1}},
ylabel={Setpoint},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-4\\
1.00069734551653	-4\\
1.00139451065479	-4\\
1.00209203718987	-4\\
1.00278974476532	-4\\
1.0034865479829	-3\\
1.00430795534339	-2\\
1.00512628727301	-1\\
1.00560064955789	0\\
1.00642476835492	1\\
1.00723966478836	2\\
1.00771890986653	3\\
1.00854483777221	4\\
1.00901630552107	4\\
1.00972034270671	4\\
1.01042311401397	4\\
1.01112516194553	4\\
1.01252148114872	4\\
1.01322533770144	4\\
1.01392810900143	4\\
1.01462979523785	4\\
};
\label{plotyyref:leg1}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.00069734551653,
xmax=1.01392810900143,
xtick={1,1.00069734551653,1.00139451065479,1.00209203718987,1.00278974476532,1.0034865479829,1.00430795534339,1.00512628727301,1.00560064955789,1.00642476835492,1.00723966478836,1.00771890986653,1.00854483777221,1.00901630552107,1.00972034270671,1.01042311401397,1.01112516194553,1.01252148114872,1.01322533770144,1.01392810900143,1.01462979523785},
xticklabels={{11:55},{11:56},{11:57},{11:58},{11:59},{12:00},{12:01},{12:02},{12:03},{12:04},{12:05},{12:06},{12:07},{12:08},{12:09},{12:10},{12:11},{12:13},{12:14},{12:15},{12:16}},
xticklabel style={rotate=45},
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ymin=-200,
ymax=200,
ytick={-200, -150, -100,  -50,    0,   50,  100,  150,  200},
ylabel style={font=\color{red}},
ylabel={kW or kVAr},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{Setpoint}
\addplot [color=red]
  table[row sep=crcr]{%
1	-85.925529\\
1.00069734551653	-85.726509\\
1.00139451065479	-79.954872\\
1.00209203718987	-79.954872\\
1.00278974476532	-79.954872\\
1.0034865479829	-78.196846\\
1.00430795534339	-77.964653\\
1.00512628727301	-77.964653\\
1.00560064955789	-77.964653\\
1.00642476835492	-76.770523\\
1.00723966478836	-69.778793\\
1.00771890986653	-59.966152\\
1.00854483777221	-38.238159\\
1.00901630552107	-18.734015\\
1.00972034270671	11.941312\\
1.01042311401397	47.610928\\
1.01112516194553	72.712204\\
1.01252148114872	82.746948\\
1.01322533770144	89.083916\\
1.01392810900143	83.93531\\
1.01462979523785	83.93531\\
};
\addlegendentry{Reactive Power}

\addplot [color=red]
  table[row sep=crcr]{%
1	-125.582794\\
1.00069734551653	-121.823013\\
1.00139451065479	-115.951874\\
1.00209203718987	-115.951874\\
1.00278974476532	-115.951874\\
1.0034865479829	-113.364586\\
1.00430795534339	-111.971428\\
1.00512628727301	-115.819191\\
1.00560064955789	-114.492386\\
1.00642476835492	-112.435814\\
1.00723966478836	-109.981216\\
1.00771890986653	-109.981216\\
1.00854483777221	-109.981216\\
1.00901630552107	-113.497276\\
1.00972034270671	-113.961655\\
1.01042311401397	-113.961655\\
1.01112516194553	-111.145058\\
1.01252148114872	-105.914238\\
1.01322533770144	-105.914238\\
1.01392810900143	-105.914238\\
1.01462979523785	-105.914238\\
};
\addlegendentry{Active Power}

\end{axis}
\end{tikzpicture}%
